Quantum MAC: Genuine Entanglement Access Control via Many-Body Dicke States

Multipartite entanglement plays a crucial role for the design of the Quantum Internet, due to its peculiarities with no classical counterpart. Yet, for entanglement-based quantum networks, a key open issue is constituted by the lack of an effective entanglement access control (EAC) strategy for properly handling and coordinating the quantum nodes in accessing the entangled resource. In this paper, we design a quantum-genuine entanglement access control (EAC) to solve the contention problem arising in accessing a multipartite entangled resource. The proposed quantum-genuine EAC is able to: i) fairly select a subset of nodes granted with the access to the contended resource; ii) preserve the privacy and anonymity of the identities of the selected nodes; iii) avoid to delegate the signaling arising with entanglement access control to the classical network. We also conduct a theoretical analysis of noise effects on the proposed EAC. This theoretical analysis is able to catch the complex noise effects on the EAC through meaningful parameters.

==> figures/Fig-01.tex <==




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,506); %set diagram left start at 0, and has height of 506

%Image [id:dp40104561417316564] 
\draw (541.25,365.5) node  {\includegraphics[width=22.13pt,height=23.25pt]{figures/icons8-computer-50-3.png}};
%Shape: Ellipse [id:dp7788123150016124] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (533,362.17) .. controls (533,361.18) and (536.81,360.38) .. (541.5,360.38) .. controls (546.19,360.38) and (550,361.18) .. (550,362.17) .. controls (550,363.16) and (546.19,363.96) .. (541.5,363.96) .. controls (536.81,363.96) and (533,363.16) .. (533,362.17) -- cycle ;
%Shape: Ellipse [id:dp01974749020193589] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (537.92,356.05) .. controls (539.1,355.62) and (541.69,357.93) .. (543.71,361.21) .. controls (545.73,364.5) and (546.42,367.51) .. (545.24,367.95) .. controls (544.07,368.38) and (541.48,366.07) .. (539.46,362.79) .. controls (537.43,359.5) and (536.75,356.49) .. (537.92,356.05) -- cycle ;
%Shape: Ellipse [id:dp26986131669457214] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (547.1,356.75) .. controls (548.13,357.37) and (546.67,360.21) .. (543.83,363.11) .. controls (540.98,366) and (537.84,367.86) .. (536.81,367.24) .. controls (535.77,366.63) and (537.24,363.79) .. (540.08,360.89) .. controls (542.92,358) and (546.06,356.14) .. (547.1,356.75) -- cycle ;
%Shape: Ellipse [id:dp1988817834667992] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 51; blue, 101 }  ,fill opacity=1 ][line width=0.75]  (540.02,362.1) .. controls (540.02,361.39) and (540.77,360.81) .. (541.68,360.81) .. controls (542.6,360.81) and (543.35,361.39) .. (543.35,362.1) .. controls (543.35,362.81) and (542.6,363.39) .. (541.68,363.39) .. controls (540.77,363.39) and (540.02,362.81) .. (540.02,362.1) -- cycle ;
%Shape: Ellipse [id:dp06327100160825783] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (535.96,360.67) .. controls (535.96,360.43) and (536.2,360.24) .. (536.51,360.24) .. controls (536.82,360.24) and (537.07,360.43) .. (537.07,360.67) .. controls (537.07,360.91) and (536.82,361.1) .. (536.51,361.1) .. controls (536.2,361.1) and (535.96,360.91) .. (535.96,360.67) -- cycle ;
%Shape: Ellipse [id:dp5271969663999058] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (535.96,366.4) .. controls (535.96,366.16) and (536.2,365.97) .. (536.51,365.97) .. controls (536.82,365.97) and (537.07,366.16) .. (537.07,366.4) .. controls (537.07,366.64) and (536.82,366.83) .. (536.51,366.83) .. controls (536.2,366.83) and (535.96,366.64) .. (535.96,366.4) -- cycle ;
%Shape: Ellipse [id:dp26329831830712325] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (545.38,366.4) .. controls (545.38,366.16) and (545.63,365.97) .. (545.93,365.97) .. controls (546.24,365.97) and (546.49,366.16) .. (546.49,366.4) .. controls (546.49,366.64) and (546.24,366.83) .. (545.93,366.83) .. controls (545.63,366.83) and (545.38,366.64) .. (545.38,366.4) -- cycle ;
%Shape: Ellipse [id:dp0033433419006031473] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (546.3,356.66) .. controls (546.3,356.42) and (546.55,356.23) .. (546.86,356.23) .. controls (547.16,356.23) and (547.41,356.42) .. (547.41,356.66) .. controls (547.41,356.9) and (547.16,357.09) .. (546.86,357.09) .. controls (546.55,357.09) and (546.3,356.9) .. (546.3,356.66) -- cycle ;


%Image [id:dp5891044359217844] 
\draw (760,203) node  {\includegraphics[width=52.5pt,height=52.5pt]{figures/icons8-computer-50-3.png}};
%Image [id:dp04159880508181646] 
\draw (555,203) node  {\includegraphics[width=52.5pt,height=52.5pt]{figures/icons8-computer-50-3.png}};
%Image [id:dp0571427931236137] 
\draw (625,203) node  {\includegraphics[width=52.5pt,height=52.5pt]{figures/icons8-computer-50-3.png}};
%Image [id:dp1924028391324405] 
\draw (693,203) node  {\includegraphics[width=52.5pt,height=52.5pt]{figures/icons8-computer-50-3.png}};
%Image [id:dp8089718838885296] 
\draw (827,203) node  {\includegraphics[width=52.5pt,height=52.5pt]{figures/icons8-computer-50-3.png}};
%Shape: Can [id:dp5382498155147034] 
\draw  [line width=2.25]  (454.83,321) -- (67.5,321) .. controls (64.46,321) and (62,313.61) .. (62,304.5) .. controls (62,295.39) and (64.46,288) .. (67.5,288) -- (454.83,288) .. controls (457.87,288) and (460.33,295.39) .. (460.33,304.5) .. controls (460.33,313.61) and (457.87,321) .. (454.83,321) .. controls (451.8,321) and (449.33,313.61) .. (449.33,304.5) .. controls (449.33,295.39) and (451.8,288) .. (454.83,288) ;
%Image [id:dp7096298653113323] 
\draw (125,197) node  {\includegraphics[width=52.5pt,height=52.5pt]{figures/icon-pc.png}};
%Image [id:dp3658840134770055] 
\draw (192.5,197) node  {\includegraphics[width=52.5pt,height=52.5pt]{figures/icon-pc.png}};
%Image [id:dp4196177808226941] 
\draw (260,197) node  {\includegraphics[width=52.5pt,height=52.5pt]{figures/icon-pc.png}};
%Image [id:dp36235944313654067] 
\draw (327.5,197) node  {\includegraphics[width=52.5pt,height=52.5pt]{figures/icon-pc.png}};
%Image [id:dp8651459292208463] 
\draw (397.5,197) node  {\includegraphics[width=52.5pt,height=52.5pt]{figures/icon-pc.png}};
%Straight Lines [id:da9465340333598228] 
\draw [line width=2.25]    (125.33,288.33) -- (125,226) ;
\draw [shift={(125.33,288.33)}, rotate = 269.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da8951951158981535] 
\draw [line width=2.25]    (192.33,288.33) -- (192,226) ;
\draw [shift={(192.33,288.33)}, rotate = 269.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da5870307614117639] 
\draw [line width=2.25]    (260.33,288.33) -- (260,226) ;
\draw [shift={(260.33,288.33)}, rotate = 269.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da039736336944388384] 
\draw [line width=2.25]    (328.33,288.33) -- (328,226) ;
\draw [shift={(328.33,288.33)}, rotate = 269.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da3997859867434177] 
\draw [line width=2.25]    (396.33,288.33) -- (396,226) ;
\draw [shift={(396.33,288.33)}, rotate = 269.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da9126294163355962] 
\draw [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=2.25]    (556.33,287.33) -- (556,225) ;
\draw [shift={(556.33,287.33)}, rotate = 269.69] [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 51; blue, 101 }  ,fill opacity=1 ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da44862842237705924] 
\draw [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=2.25]    (623.33,287.33) -- (623,225) ;
\draw [shift={(623.33,287.33)}, rotate = 269.69] [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 51; blue, 101 }  ,fill opacity=1 ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Curve Lines [id:da9545979211291461] 
\draw [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=1.5]    (616.2,308.85) .. controls (577.65,322.97) and (574.47,321.45) .. (542.2,307.34) ;
%Curve Lines [id:da9857113695048861] 
\draw [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=1.5]    (691.91,306.96) .. controls (661.29,299.04) and (658.58,299.56) .. (616.2,308.85) ;
%Curve Lines [id:da7543325612755779] 
\draw [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=1.5]    (768.65,307) .. controls (774.87,306.47) and (742.45,307.91) .. (730.62,308.43) .. controls (718.78,308.96) and (705.24,308.98) .. (691.91,306.96) ;
%Curve Lines [id:da48524305740140505] 
\draw [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=1.5]    (844.48,306.96) .. controls (799.09,311.43) and (804.11,313.8) .. (768.83,306.58) ;
%Curve Lines [id:da08258682097103309] 
\draw [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=1.5]    (691.91,306.96) .. controls (656.92,283.21) and (572.98,293.53) .. (539.34,306.96) ;
%Curve Lines [id:da591286204885162] 
\draw [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=1.5]    (769.67,306.58) .. controls (693.38,316.56) and (676.57,328.03) .. (615.6,309.1) ;
%Curve Lines [id:da9529669236855415] 
\draw [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=1.5]    (768.83,306.58) .. controls (689.27,350.97) and (582.54,292.85) .. (544.81,306.96) ;
%Curve Lines [id:da5369314869992117] 
\draw [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=1.5]    (844.48,306.96) .. controls (642.7,281.83) and (658.01,327.95) .. (544.81,306.96) ;
%Curve Lines [id:da36794182831528444] 
\draw [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=1.5]    (844.48,306.96) .. controls (815.5,321.07) and (691.46,320.63) .. (615.18,309.28) ;
%Curve Lines [id:da9780906340776834] 
\draw [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=1.5]    (844.48,306.96) .. controls (767.92,292.16) and (725.54,293.53) .. (691.91,306.96) ;
%Straight Lines [id:da5075661342678799] 
\draw [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=2.25]    (827.33,287.33) -- (827,225) ;
\draw [shift={(827.33,287.33)}, rotate = 269.69] [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 51; blue, 101 }  ,fill opacity=1 ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Image [id:dp35826714470272725] 
\draw (79.25,365.5) node  {\includegraphics[width=22.13pt,height=23.25pt]{figures/icon-pc.png}};
%Straight Lines [id:da045575532712221256] 
\draw [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=2.25]    (556.33,287.33) -- (556,225) ;
\draw [shift={(556.33,287.33)}, rotate = 269.69] [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 51; blue, 101 }  ,fill opacity=1 ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da177600647863563] 
\draw [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=2.25]    (623.33,287.33) -- (623,225) ;
\draw [shift={(623.33,287.33)}, rotate = 269.69] [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 51; blue, 101 }  ,fill opacity=1 ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da4995381630653034] 
\draw [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=2.25]    (689.33,287.33) -- (689,225) ;
\draw [shift={(689.33,287.33)}, rotate = 269.69] [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 51; blue, 101 }  ,fill opacity=1 ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da5420680034274127] 
\draw [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=2.25]    (757.33,287.33) -- (757,225) ;
\draw [shift={(757.33,287.33)}, rotate = 269.69] [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 51; blue, 101 }  ,fill opacity=1 ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Shape: Ellipse [id:dp7175290115429247] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (824,307.3) .. controls (824,305.25) and (831.84,303.59) .. (841.5,303.59) .. controls (851.16,303.59) and (859,305.25) .. (859,307.3) .. controls (859,309.35) and (851.16,311.01) .. (841.5,311.01) .. controls (831.84,311.01) and (824,309.35) .. (824,307.3) -- cycle ;
%Shape: Ellipse [id:dp7540275535043015] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (834.13,294.61) .. controls (836.55,293.71) and (841.88,298.5) .. (846.04,305.31) .. controls (850.21,312.12) and (851.62,318.37) .. (849.2,319.27) .. controls (846.79,320.17) and (841.46,315.38) .. (837.29,308.57) .. controls (833.13,301.76) and (831.72,295.51) .. (834.13,294.61) -- cycle ;
%Shape: Ellipse [id:dp11886564732034499] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (853.02,296.06) .. controls (855.15,297.33) and (852.14,303.22) .. (846.29,309.23) .. controls (840.44,315.24) and (833.97,319.08) .. (831.84,317.81) .. controls (829.71,316.55) and (832.72,310.65) .. (838.57,304.65) .. controls (844.42,298.64) and (850.89,294.8) .. (853.02,296.06) -- cycle ;
%Shape: Ellipse [id:dp5625852104925518] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 51; blue, 101 }  ,fill opacity=1 ][line width=0.75]  (838.46,307.15) .. controls (838.46,305.67) and (839.99,304.48) .. (841.88,304.48) .. controls (843.77,304.48) and (845.3,305.67) .. (845.3,307.15) .. controls (845.3,308.63) and (843.77,309.82) .. (841.88,309.82) .. controls (839.99,309.82) and (838.46,308.63) .. (838.46,307.15) -- cycle ;
%Shape: Ellipse [id:dp14777904759500626] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (830.09,304.18) .. controls (830.09,303.69) and (830.6,303.29) .. (831.23,303.29) .. controls (831.86,303.29) and (832.37,303.69) .. (832.37,304.18) .. controls (832.37,304.67) and (831.86,305.07) .. (831.23,305.07) .. controls (830.6,305.07) and (830.09,304.67) .. (830.09,304.18) -- cycle ;
%Shape: Ellipse [id:dp7835702603164848] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (830.09,316.06) .. controls (830.09,315.57) and (830.6,315.17) .. (831.23,315.17) .. controls (831.86,315.17) and (832.37,315.57) .. (832.37,316.06) .. controls (832.37,316.55) and (831.86,316.95) .. (831.23,316.95) .. controls (830.6,316.95) and (830.09,316.55) .. (830.09,316.06) -- cycle ;
%Shape: Ellipse [id:dp1337563208718937] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (849.49,316.06) .. controls (849.49,315.57) and (850,315.17) .. (850.63,315.17) .. controls (851.26,315.17) and (851.77,315.57) .. (851.77,316.06) .. controls (851.77,316.55) and (851.26,316.95) .. (850.63,316.95) .. controls (850,316.95) and (849.49,316.55) .. (849.49,316.06) -- cycle ;
%Shape: Ellipse [id:dp10442521285274531] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (851.39,295.86) .. controls (851.39,295.37) and (851.9,294.97) .. (852.53,294.97) .. controls (853.16,294.97) and (853.67,295.37) .. (853.67,295.86) .. controls (853.67,296.36) and (853.16,296.76) .. (852.53,296.76) .. controls (851.9,296.76) and (851.39,296.36) .. (851.39,295.86) -- cycle ;

%Shape: Ellipse [id:dp11638047641664895] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (749,307.3) .. controls (749,305.25) and (756.84,303.59) .. (766.5,303.59) .. controls (776.16,303.59) and (784,305.25) .. (784,307.3) .. controls (784,309.35) and (776.16,311.01) .. (766.5,311.01) .. controls (756.84,311.01) and (749,309.35) .. (749,307.3) -- cycle ;
%Shape: Ellipse [id:dp1641325239665572] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (759.13,294.61) .. controls (761.55,293.71) and (766.88,298.5) .. (771.04,305.31) .. controls (775.21,312.12) and (776.62,318.37) .. (774.2,319.27) .. controls (771.79,320.17) and (766.46,315.38) .. (762.29,308.57) .. controls (758.13,301.76) and (756.72,295.51) .. (759.13,294.61) -- cycle ;
%Shape: Ellipse [id:dp24372370589771863] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (778.02,296.06) .. controls (780.15,297.33) and (777.14,303.22) .. (771.29,309.23) .. controls (765.44,315.24) and (758.97,319.08) .. (756.84,317.81) .. controls (754.71,316.55) and (757.72,310.65) .. (763.57,304.65) .. controls (769.42,298.64) and (775.89,294.8) .. (778.02,296.06) -- cycle ;
%Shape: Ellipse [id:dp1168689097774267] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 51; blue, 101 }  ,fill opacity=1 ][line width=0.75]  (763.46,307.15) .. controls (763.46,305.67) and (764.99,304.48) .. (766.88,304.48) .. controls (768.77,304.48) and (770.3,305.67) .. (770.3,307.15) .. controls (770.3,308.63) and (768.77,309.82) .. (766.88,309.82) .. controls (764.99,309.82) and (763.46,308.63) .. (763.46,307.15) -- cycle ;
%Shape: Ellipse [id:dp7028018836615163] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (755.09,304.18) .. controls (755.09,303.69) and (755.6,303.29) .. (756.23,303.29) .. controls (756.86,303.29) and (757.37,303.69) .. (757.37,304.18) .. controls (757.37,304.67) and (756.86,305.07) .. (756.23,305.07) .. controls (755.6,305.07) and (755.09,304.67) .. (755.09,304.18) -- cycle ;
%Shape: Ellipse [id:dp04793012037032529] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (755.09,316.06) .. controls (755.09,315.57) and (755.6,315.17) .. (756.23,315.17) .. controls (756.86,315.17) and (757.37,315.57) .. (757.37,316.06) .. controls (757.37,316.55) and (756.86,316.95) .. (756.23,316.95) .. controls (755.6,316.95) and (755.09,316.55) .. (755.09,316.06) -- cycle ;
%Shape: Ellipse [id:dp835807431541758] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (774.49,316.06) .. controls (774.49,315.57) and (775,315.17) .. (775.63,315.17) .. controls (776.26,315.17) and (776.77,315.57) .. (776.77,316.06) .. controls (776.77,316.55) and (776.26,316.95) .. (775.63,316.95) .. controls (775,316.95) and (774.49,316.55) .. (774.49,316.06) -- cycle ;
%Shape: Ellipse [id:dp15971159509983168] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (776.39,295.86) .. controls (776.39,295.37) and (776.9,294.97) .. (777.53,294.97) .. controls (778.16,294.97) and (778.67,295.37) .. (778.67,295.86) .. controls (778.67,296.36) and (778.16,296.76) .. (777.53,296.76) .. controls (776.9,296.76) and (776.39,296.36) .. (776.39,295.86) -- cycle ;

%Shape: Ellipse [id:dp8144869937244064] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (674,307.3) .. controls (674,305.25) and (681.84,303.59) .. (691.5,303.59) .. controls (701.16,303.59) and (709,305.25) .. (709,307.3) .. controls (709,309.35) and (701.16,311.01) .. (691.5,311.01) .. controls (681.84,311.01) and (674,309.35) .. (674,307.3) -- cycle ;
%Shape: Ellipse [id:dp6776317687039212] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (684.13,294.61) .. controls (686.55,293.71) and (691.88,298.5) .. (696.04,305.31) .. controls (700.21,312.12) and (701.62,318.37) .. (699.2,319.27) .. controls (696.79,320.17) and (691.46,315.38) .. (687.29,308.57) .. controls (683.13,301.76) and (681.72,295.51) .. (684.13,294.61) -- cycle ;
%Shape: Ellipse [id:dp7880203562937829] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (703.02,296.06) .. controls (705.15,297.33) and (702.14,303.22) .. (696.29,309.23) .. controls (690.44,315.24) and (683.97,319.08) .. (681.84,317.81) .. controls (679.71,316.55) and (682.72,310.65) .. (688.57,304.65) .. controls (694.42,298.64) and (700.89,294.8) .. (703.02,296.06) -- cycle ;
%Shape: Ellipse [id:dp3345572592899352] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 51; blue, 101 }  ,fill opacity=1 ][line width=0.75]  (688.46,307.15) .. controls (688.46,305.67) and (689.99,304.48) .. (691.88,304.48) .. controls (693.77,304.48) and (695.3,305.67) .. (695.3,307.15) .. controls (695.3,308.63) and (693.77,309.82) .. (691.88,309.82) .. controls (689.99,309.82) and (688.46,308.63) .. (688.46,307.15) -- cycle ;
%Shape: Ellipse [id:dp04902956944792347] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (680.09,304.18) .. controls (680.09,303.69) and (680.6,303.29) .. (681.23,303.29) .. controls (681.86,303.29) and (682.37,303.69) .. (682.37,304.18) .. controls (682.37,304.67) and (681.86,305.07) .. (681.23,305.07) .. controls (680.6,305.07) and (680.09,304.67) .. (680.09,304.18) -- cycle ;
%Shape: Ellipse [id:dp9122876719245561] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (680.09,316.06) .. controls (680.09,315.57) and (680.6,315.17) .. (681.23,315.17) .. controls (681.86,315.17) and (682.37,315.57) .. (682.37,316.06) .. controls (682.37,316.55) and (681.86,316.95) .. (681.23,316.95) .. controls (680.6,316.95) and (680.09,316.55) .. (680.09,316.06) -- cycle ;
%Shape: Ellipse [id:dp15964838224114453] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (699.49,316.06) .. controls (699.49,315.57) and (700,315.17) .. (700.63,315.17) .. controls (701.26,315.17) and (701.77,315.57) .. (701.77,316.06) .. controls (701.77,316.55) and (701.26,316.95) .. (700.63,316.95) .. controls (700,316.95) and (699.49,316.55) .. (699.49,316.06) -- cycle ;
%Shape: Ellipse [id:dp2832513579329785] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (701.39,295.86) .. controls (701.39,295.37) and (701.9,294.97) .. (702.53,294.97) .. controls (703.16,294.97) and (703.67,295.37) .. (703.67,295.86) .. controls (703.67,296.36) and (703.16,296.76) .. (702.53,296.76) .. controls (701.9,296.76) and (701.39,296.36) .. (701.39,295.86) -- cycle ;

%Shape: Ellipse [id:dp5830402384024705] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (599,307.3) .. controls (599,305.25) and (606.84,303.59) .. (616.5,303.59) .. controls (626.16,303.59) and (634,305.25) .. (634,307.3) .. controls (634,309.35) and (626.16,311.01) .. (616.5,311.01) .. controls (606.84,311.01) and (599,309.35) .. (599,307.3) -- cycle ;
%Shape: Ellipse [id:dp8481063988164073] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (609.13,294.61) .. controls (611.55,293.71) and (616.88,298.5) .. (621.04,305.31) .. controls (625.21,312.12) and (626.62,318.37) .. (624.2,319.27) .. controls (621.79,320.17) and (616.46,315.38) .. (612.29,308.57) .. controls (608.13,301.76) and (606.72,295.51) .. (609.13,294.61) -- cycle ;
%Shape: Ellipse [id:dp08947880098367889] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (628.02,296.06) .. controls (630.15,297.33) and (627.14,303.22) .. (621.29,309.23) .. controls (615.44,315.24) and (608.97,319.08) .. (606.84,317.81) .. controls (604.71,316.55) and (607.72,310.65) .. (613.57,304.65) .. controls (619.42,298.64) and (625.89,294.8) .. (628.02,296.06) -- cycle ;
%Shape: Ellipse [id:dp6033777127671355] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 51; blue, 101 }  ,fill opacity=1 ][line width=0.75]  (613.46,307.15) .. controls (613.46,305.67) and (614.99,304.48) .. (616.88,304.48) .. controls (618.77,304.48) and (620.3,305.67) .. (620.3,307.15) .. controls (620.3,308.63) and (618.77,309.82) .. (616.88,309.82) .. controls (614.99,309.82) and (613.46,308.63) .. (613.46,307.15) -- cycle ;
%Shape: Ellipse [id:dp376092218535655] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (605.09,304.18) .. controls (605.09,303.69) and (605.6,303.29) .. (606.23,303.29) .. controls (606.86,303.29) and (607.37,303.69) .. (607.37,304.18) .. controls (607.37,304.67) and (606.86,305.07) .. (606.23,305.07) .. controls (605.6,305.07) and (605.09,304.67) .. (605.09,304.18) -- cycle ;
%Shape: Ellipse [id:dp6289650976060905] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (605.09,316.06) .. controls (605.09,315.57) and (605.6,315.17) .. (606.23,315.17) .. controls (606.86,315.17) and (607.37,315.57) .. (607.37,316.06) .. controls (607.37,316.55) and (606.86,316.95) .. (606.23,316.95) .. controls (605.6,316.95) and (605.09,316.55) .. (605.09,316.06) -- cycle ;
%Shape: Ellipse [id:dp46393776815646814] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (624.49,316.06) .. controls (624.49,315.57) and (625,315.17) .. (625.63,315.17) .. controls (626.26,315.17) and (626.77,315.57) .. (626.77,316.06) .. controls (626.77,316.55) and (626.26,316.95) .. (625.63,316.95) .. controls (625,316.95) and (624.49,316.55) .. (624.49,316.06) -- cycle ;
%Shape: Ellipse [id:dp5480179075404131] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (626.39,295.86) .. controls (626.39,295.37) and (626.9,294.97) .. (627.53,294.97) .. controls (628.16,294.97) and (628.67,295.37) .. (628.67,295.86) .. controls (628.67,296.36) and (628.16,296.76) .. (627.53,296.76) .. controls (626.9,296.76) and (626.39,296.36) .. (626.39,295.86) -- cycle ;

%Shape: Ellipse [id:dp16037241990114492] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (524,307.3) .. controls (524,305.25) and (531.84,303.59) .. (541.5,303.59) .. controls (551.16,303.59) and (559,305.25) .. (559,307.3) .. controls (559,309.35) and (551.16,311.01) .. (541.5,311.01) .. controls (531.84,311.01) and (524,309.35) .. (524,307.3) -- cycle ;
%Shape: Ellipse [id:dp8135687043262171] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (534.13,294.61) .. controls (536.55,293.71) and (541.88,298.5) .. (546.04,305.31) .. controls (550.21,312.12) and (551.62,318.37) .. (549.2,319.27) .. controls (546.79,320.17) and (541.46,315.38) .. (537.29,308.57) .. controls (533.13,301.76) and (531.72,295.51) .. (534.13,294.61) -- cycle ;
%Shape: Ellipse [id:dp44947999176824216] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (553.02,296.06) .. controls (555.15,297.33) and (552.14,303.22) .. (546.29,309.23) .. controls (540.44,315.24) and (533.97,319.08) .. (531.84,317.81) .. controls (529.71,316.55) and (532.72,310.65) .. (538.57,304.65) .. controls (544.42,298.64) and (550.89,294.8) .. (553.02,296.06) -- cycle ;
%Shape: Ellipse [id:dp686240129974983] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 51; blue, 101 }  ,fill opacity=1 ][line width=0.75]  (538.46,307.15) .. controls (538.46,305.67) and (539.99,304.48) .. (541.88,304.48) .. controls (543.77,304.48) and (545.3,305.67) .. (545.3,307.15) .. controls (545.3,308.63) and (543.77,309.82) .. (541.88,309.82) .. controls (539.99,309.82) and (538.46,308.63) .. (538.46,307.15) -- cycle ;
%Shape: Ellipse [id:dp381448979519469] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (530.09,304.18) .. controls (530.09,303.69) and (530.6,303.29) .. (531.23,303.29) .. controls (531.86,303.29) and (532.37,303.69) .. (532.37,304.18) .. controls (532.37,304.67) and (531.86,305.07) .. (531.23,305.07) .. controls (530.6,305.07) and (530.09,304.67) .. (530.09,304.18) -- cycle ;
%Shape: Ellipse [id:dp3257184237021232] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (530.09,316.06) .. controls (530.09,315.57) and (530.6,315.17) .. (531.23,315.17) .. controls (531.86,315.17) and (532.37,315.57) .. (532.37,316.06) .. controls (532.37,316.55) and (531.86,316.95) .. (531.23,316.95) .. controls (530.6,316.95) and (530.09,316.55) .. (530.09,316.06) -- cycle ;
%Shape: Ellipse [id:dp04112328438390922] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (549.49,316.06) .. controls (549.49,315.57) and (550,315.17) .. (550.63,315.17) .. controls (551.26,315.17) and (551.77,315.57) .. (551.77,316.06) .. controls (551.77,316.55) and (551.26,316.95) .. (550.63,316.95) .. controls (550,316.95) and (549.49,316.55) .. (549.49,316.06) -- cycle ;
%Shape: Ellipse [id:dp07962719435346743] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (551.39,295.86) .. controls (551.39,295.37) and (551.9,294.97) .. (552.53,294.97) .. controls (553.16,294.97) and (553.67,295.37) .. (553.67,295.86) .. controls (553.67,296.36) and (553.16,296.76) .. (552.53,296.76) .. controls (551.9,296.76) and (551.39,296.36) .. (551.39,295.86) -- cycle ;

%Shape: Ellipse [id:dp969419464006861] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (604,194.8) .. controls (604,192.75) and (611.84,191.09) .. (621.5,191.09) .. controls (631.16,191.09) and (639,192.75) .. (639,194.8) .. controls (639,196.85) and (631.16,198.51) .. (621.5,198.51) .. controls (611.84,198.51) and (604,196.85) .. (604,194.8) -- cycle ;
%Shape: Ellipse [id:dp21427386297932371] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (614.13,182.11) .. controls (616.55,181.21) and (621.88,186) .. (626.04,192.81) .. controls (630.21,199.62) and (631.62,205.87) .. (629.2,206.77) .. controls (626.79,207.67) and (621.46,202.88) .. (617.29,196.07) .. controls (613.13,189.26) and (611.72,183.01) .. (614.13,182.11) -- cycle ;
%Shape: Ellipse [id:dp3659241005408983] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (633.02,183.56) .. controls (635.15,184.83) and (632.14,190.72) .. (626.29,196.73) .. controls (620.44,202.74) and (613.97,206.58) .. (611.84,205.31) .. controls (609.71,204.05) and (612.72,198.15) .. (618.57,192.15) .. controls (624.42,186.14) and (630.89,182.3) .. (633.02,183.56) -- cycle ;
%Shape: Ellipse [id:dp3387926071942319] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 51; blue, 101 }  ,fill opacity=1 ][line width=0.75]  (618.46,194.65) .. controls (618.46,193.17) and (619.99,191.98) .. (621.88,191.98) .. controls (623.77,191.98) and (625.3,193.17) .. (625.3,194.65) .. controls (625.3,196.13) and (623.77,197.32) .. (621.88,197.32) .. controls (619.99,197.32) and (618.46,196.13) .. (618.46,194.65) -- cycle ;
%Shape: Ellipse [id:dp600633277828486] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (610.09,191.68) .. controls (610.09,191.19) and (610.6,190.79) .. (611.23,190.79) .. controls (611.86,190.79) and (612.37,191.19) .. (612.37,191.68) .. controls (612.37,192.17) and (611.86,192.57) .. (611.23,192.57) .. controls (610.6,192.57) and (610.09,192.17) .. (610.09,191.68) -- cycle ;
%Shape: Ellipse [id:dp8860886558669901] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (610.09,203.56) .. controls (610.09,203.07) and (610.6,202.67) .. (611.23,202.67) .. controls (611.86,202.67) and (612.37,203.07) .. (612.37,203.56) .. controls (612.37,204.05) and (611.86,204.45) .. (611.23,204.45) .. controls (610.6,204.45) and (610.09,204.05) .. (610.09,203.56) -- cycle ;
%Shape: Ellipse [id:dp5534873032154086] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (629.49,203.56) .. controls (629.49,203.07) and (630,202.67) .. (630.63,202.67) .. controls (631.26,202.67) and (631.77,203.07) .. (631.77,203.56) .. controls (631.77,204.05) and (631.26,204.45) .. (630.63,204.45) .. controls (630,204.45) and (629.49,204.05) .. (629.49,203.56) -- cycle ;
%Shape: Ellipse [id:dp10832474849059637] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (631.39,183.36) .. controls (631.39,182.87) and (631.9,182.47) .. (632.53,182.47) .. controls (633.16,182.47) and (633.67,182.87) .. (633.67,183.36) .. controls (633.67,183.86) and (633.16,184.26) .. (632.53,184.26) .. controls (631.9,184.26) and (631.39,183.86) .. (631.39,183.36) -- cycle ;

%Shape: Ellipse [id:dp4724155723749106] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (536,194.8) .. controls (536,192.75) and (543.84,191.09) .. (553.5,191.09) .. controls (563.16,191.09) and (571,192.75) .. (571,194.8) .. controls (571,196.85) and (563.16,198.51) .. (553.5,198.51) .. controls (543.84,198.51) and (536,196.85) .. (536,194.8) -- cycle ;
%Shape: Ellipse [id:dp4829817078972336] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (546.13,182.11) .. controls (548.55,181.21) and (553.88,186) .. (558.04,192.81) .. controls (562.21,199.62) and (563.62,205.87) .. (561.2,206.77) .. controls (558.79,207.67) and (553.46,202.88) .. (549.29,196.07) .. controls (545.13,189.26) and (543.72,183.01) .. (546.13,182.11) -- cycle ;
%Shape: Ellipse [id:dp4410206748433665] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (565.02,183.56) .. controls (567.15,184.83) and (564.14,190.72) .. (558.29,196.73) .. controls (552.44,202.74) and (545.97,206.58) .. (543.84,205.31) .. controls (541.71,204.05) and (544.72,198.15) .. (550.57,192.15) .. controls (556.42,186.14) and (562.89,182.3) .. (565.02,183.56) -- cycle ;
%Shape: Ellipse [id:dp8064245290012267] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 51; blue, 101 }  ,fill opacity=1 ][line width=0.75]  (550.46,194.65) .. controls (550.46,193.17) and (551.99,191.98) .. (553.88,191.98) .. controls (555.77,191.98) and (557.3,193.17) .. (557.3,194.65) .. controls (557.3,196.13) and (555.77,197.32) .. (553.88,197.32) .. controls (551.99,197.32) and (550.46,196.13) .. (550.46,194.65) -- cycle ;
%Shape: Ellipse [id:dp054330065532286254] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (542.09,191.68) .. controls (542.09,191.19) and (542.6,190.79) .. (543.23,190.79) .. controls (543.86,190.79) and (544.37,191.19) .. (544.37,191.68) .. controls (544.37,192.17) and (543.86,192.57) .. (543.23,192.57) .. controls (542.6,192.57) and (542.09,192.17) .. (542.09,191.68) -- cycle ;
%Shape: Ellipse [id:dp4144512763353524] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (542.09,203.56) .. controls (542.09,203.07) and (542.6,202.67) .. (543.23,202.67) .. controls (543.86,202.67) and (544.37,203.07) .. (544.37,203.56) .. controls (544.37,204.05) and (543.86,204.45) .. (543.23,204.45) .. controls (542.6,204.45) and (542.09,204.05) .. (542.09,203.56) -- cycle ;
%Shape: Ellipse [id:dp9809529200683064] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (561.49,203.56) .. controls (561.49,203.07) and (562,202.67) .. (562.63,202.67) .. controls (563.26,202.67) and (563.77,203.07) .. (563.77,203.56) .. controls (563.77,204.05) and (563.26,204.45) .. (562.63,204.45) .. controls (562,204.45) and (561.49,204.05) .. (561.49,203.56) -- cycle ;
%Shape: Ellipse [id:dp22983658466636647] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (563.39,183.36) .. controls (563.39,182.87) and (563.9,182.47) .. (564.53,182.47) .. controls (565.16,182.47) and (565.67,182.87) .. (565.67,183.36) .. controls (565.67,183.86) and (565.16,184.26) .. (564.53,184.26) .. controls (563.9,184.26) and (563.39,183.86) .. (563.39,183.36) -- cycle ;

%Shape: Ellipse [id:dp42211533293098924] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (808,194.8) .. controls (808,192.75) and (815.84,191.09) .. (825.5,191.09) .. controls (835.16,191.09) and (843,192.75) .. (843,194.8) .. controls (843,196.85) and (835.16,198.51) .. (825.5,198.51) .. controls (815.84,198.51) and (808,196.85) .. (808,194.8) -- cycle ;
%Shape: Ellipse [id:dp43961391994015] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (818.13,182.11) .. controls (820.55,181.21) and (825.88,186) .. (830.04,192.81) .. controls (834.21,199.62) and (835.62,205.87) .. (833.2,206.77) .. controls (830.79,207.67) and (825.46,202.88) .. (821.29,196.07) .. controls (817.13,189.26) and (815.72,183.01) .. (818.13,182.11) -- cycle ;
%Shape: Ellipse [id:dp17525386860520553] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (837.02,183.56) .. controls (839.15,184.83) and (836.14,190.72) .. (830.29,196.73) .. controls (824.44,202.74) and (817.97,206.58) .. (815.84,205.31) .. controls (813.71,204.05) and (816.72,198.15) .. (822.57,192.15) .. controls (828.42,186.14) and (834.89,182.3) .. (837.02,183.56) -- cycle ;
%Shape: Ellipse [id:dp132211416278317] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 51; blue, 101 }  ,fill opacity=1 ][line width=0.75]  (822.46,194.65) .. controls (822.46,193.17) and (823.99,191.98) .. (825.88,191.98) .. controls (827.77,191.98) and (829.3,193.17) .. (829.3,194.65) .. controls (829.3,196.13) and (827.77,197.32) .. (825.88,197.32) .. controls (823.99,197.32) and (822.46,196.13) .. (822.46,194.65) -- cycle ;
%Shape: Ellipse [id:dp24072328434555934] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (814.09,191.68) .. controls (814.09,191.19) and (814.6,190.79) .. (815.23,190.79) .. controls (815.86,190.79) and (816.37,191.19) .. (816.37,191.68) .. controls (816.37,192.17) and (815.86,192.57) .. (815.23,192.57) .. controls (814.6,192.57) and (814.09,192.17) .. (814.09,191.68) -- cycle ;
%Shape: Ellipse [id:dp36761715717320353] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (814.09,203.56) .. controls (814.09,203.07) and (814.6,202.67) .. (815.23,202.67) .. controls (815.86,202.67) and (816.37,203.07) .. (816.37,203.56) .. controls (816.37,204.05) and (815.86,204.45) .. (815.23,204.45) .. controls (814.6,204.45) and (814.09,204.05) .. (814.09,203.56) -- cycle ;
%Shape: Ellipse [id:dp5685924692098718] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (833.49,203.56) .. controls (833.49,203.07) and (834,202.67) .. (834.63,202.67) .. controls (835.26,202.67) and (835.77,203.07) .. (835.77,203.56) .. controls (835.77,204.05) and (835.26,204.45) .. (834.63,204.45) .. controls (834,204.45) and (833.49,204.05) .. (833.49,203.56) -- cycle ;
%Shape: Ellipse [id:dp8663209887590941] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (835.39,183.36) .. controls (835.39,182.87) and (835.9,182.47) .. (836.53,182.47) .. controls (837.16,182.47) and (837.67,182.87) .. (837.67,183.36) .. controls (837.67,183.86) and (837.16,184.26) .. (836.53,184.26) .. controls (835.9,184.26) and (835.39,183.86) .. (835.39,183.36) -- cycle ;

%Shape: Ellipse [id:dp7699977316984201] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (740,194.8) .. controls (740,192.75) and (747.84,191.09) .. (757.5,191.09) .. controls (767.16,191.09) and (775,192.75) .. (775,194.8) .. controls (775,196.85) and (767.16,198.51) .. (757.5,198.51) .. controls (747.84,198.51) and (740,196.85) .. (740,194.8) -- cycle ;
%Shape: Ellipse [id:dp004495317962116108] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (750.13,182.11) .. controls (752.55,181.21) and (757.88,186) .. (762.04,192.81) .. controls (766.21,199.62) and (767.62,205.87) .. (765.2,206.77) .. controls (762.79,207.67) and (757.46,202.88) .. (753.29,196.07) .. controls (749.13,189.26) and (747.72,183.01) .. (750.13,182.11) -- cycle ;
%Shape: Ellipse [id:dp5932489429958894] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (769.02,183.56) .. controls (771.15,184.83) and (768.14,190.72) .. (762.29,196.73) .. controls (756.44,202.74) and (749.97,206.58) .. (747.84,205.31) .. controls (745.71,204.05) and (748.72,198.15) .. (754.57,192.15) .. controls (760.42,186.14) and (766.89,182.3) .. (769.02,183.56) -- cycle ;
%Shape: Ellipse [id:dp06587949865573584] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 51; blue, 101 }  ,fill opacity=1 ][line width=0.75]  (754.46,194.65) .. controls (754.46,193.17) and (755.99,191.98) .. (757.88,191.98) .. controls (759.77,191.98) and (761.3,193.17) .. (761.3,194.65) .. controls (761.3,196.13) and (759.77,197.32) .. (757.88,197.32) .. controls (755.99,197.32) and (754.46,196.13) .. (754.46,194.65) -- cycle ;
%Shape: Ellipse [id:dp29424468470119725] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (746.09,191.68) .. controls (746.09,191.19) and (746.6,190.79) .. (747.23,190.79) .. controls (747.86,190.79) and (748.37,191.19) .. (748.37,191.68) .. controls (748.37,192.17) and (747.86,192.57) .. (747.23,192.57) .. controls (746.6,192.57) and (746.09,192.17) .. (746.09,191.68) -- cycle ;
%Shape: Ellipse [id:dp009557442865969934] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (746.09,203.56) .. controls (746.09,203.07) and (746.6,202.67) .. (747.23,202.67) .. controls (747.86,202.67) and (748.37,203.07) .. (748.37,203.56) .. controls (748.37,204.05) and (747.86,204.45) .. (747.23,204.45) .. controls (746.6,204.45) and (746.09,204.05) .. (746.09,203.56) -- cycle ;
%Shape: Ellipse [id:dp37735897406671304] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (765.49,203.56) .. controls (765.49,203.07) and (766,202.67) .. (766.63,202.67) .. controls (767.26,202.67) and (767.77,203.07) .. (767.77,203.56) .. controls (767.77,204.05) and (767.26,204.45) .. (766.63,204.45) .. controls (766,204.45) and (765.49,204.05) .. (765.49,203.56) -- cycle ;
%Shape: Ellipse [id:dp9759220564486661] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (767.39,183.36) .. controls (767.39,182.87) and (767.9,182.47) .. (768.53,182.47) .. controls (769.16,182.47) and (769.67,182.87) .. (769.67,183.36) .. controls (769.67,183.86) and (769.16,184.26) .. (768.53,184.26) .. controls (767.9,184.26) and (767.39,183.86) .. (767.39,183.36) -- cycle ;

%Shape: Ellipse [id:dp13549644826144647] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (672,194.8) .. controls (672,192.75) and (679.84,191.09) .. (689.5,191.09) .. controls (699.16,191.09) and (707,192.75) .. (707,194.8) .. controls (707,196.85) and (699.16,198.51) .. (689.5,198.51) .. controls (679.84,198.51) and (672,196.85) .. (672,194.8) -- cycle ;
%Shape: Ellipse [id:dp8697115446807351] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (682.13,182.11) .. controls (684.55,181.21) and (689.88,186) .. (694.04,192.81) .. controls (698.21,199.62) and (699.62,205.87) .. (697.2,206.77) .. controls (694.79,207.67) and (689.46,202.88) .. (685.29,196.07) .. controls (681.13,189.26) and (679.72,183.01) .. (682.13,182.11) -- cycle ;
%Shape: Ellipse [id:dp7341941270082571] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (701.02,183.56) .. controls (703.15,184.83) and (700.14,190.72) .. (694.29,196.73) .. controls (688.44,202.74) and (681.97,206.58) .. (679.84,205.31) .. controls (677.71,204.05) and (680.72,198.15) .. (686.57,192.15) .. controls (692.42,186.14) and (698.89,182.3) .. (701.02,183.56) -- cycle ;
%Shape: Ellipse [id:dp21115536551778424] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 51; blue, 101 }  ,fill opacity=1 ][line width=0.75]  (686.46,194.65) .. controls (686.46,193.17) and (687.99,191.98) .. (689.88,191.98) .. controls (691.77,191.98) and (693.3,193.17) .. (693.3,194.65) .. controls (693.3,196.13) and (691.77,197.32) .. (689.88,197.32) .. controls (687.99,197.32) and (686.46,196.13) .. (686.46,194.65) -- cycle ;
%Shape: Ellipse [id:dp6057431171532722] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (678.09,191.68) .. controls (678.09,191.19) and (678.6,190.79) .. (679.23,190.79) .. controls (679.86,190.79) and (680.37,191.19) .. (680.37,191.68) .. controls (680.37,192.17) and (679.86,192.57) .. (679.23,192.57) .. controls (678.6,192.57) and (678.09,192.17) .. (678.09,191.68) -- cycle ;
%Shape: Ellipse [id:dp051384399371787404] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (678.09,203.56) .. controls (678.09,203.07) and (678.6,202.67) .. (679.23,202.67) .. controls (679.86,202.67) and (680.37,203.07) .. (680.37,203.56) .. controls (680.37,204.05) and (679.86,204.45) .. (679.23,204.45) .. controls (678.6,204.45) and (678.09,204.05) .. (678.09,203.56) -- cycle ;
%Shape: Ellipse [id:dp5030500464135519] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (697.49,203.56) .. controls (697.49,203.07) and (698,202.67) .. (698.63,202.67) .. controls (699.26,202.67) and (699.77,203.07) .. (699.77,203.56) .. controls (699.77,204.05) and (699.26,204.45) .. (698.63,204.45) .. controls (698,204.45) and (697.49,204.05) .. (697.49,203.56) -- cycle ;
%Shape: Ellipse [id:dp8657772722502777] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (699.39,183.36) .. controls (699.39,182.87) and (699.9,182.47) .. (700.53,182.47) .. controls (701.16,182.47) and (701.67,182.87) .. (701.67,183.36) .. controls (701.67,183.86) and (701.16,184.26) .. (700.53,184.26) .. controls (699.9,184.26) and (699.39,183.86) .. (699.39,183.36) -- cycle ;



% Text Node
\draw (595,325) node [anchor=north west][inner sep=0.75pt]   [align=left] {shared entanglement resource};
% Text Node
\draw (563,355) node [anchor=north west][inner sep=0.75pt]   [align=left] {quantum network node};
% Text Node
\draw (151,325) node [anchor=north west][inner sep=0.75pt]   [align=left] {shared communication channel};
% Text Node
\draw (98,355) node [anchor=north west][inner sep=0.75pt]   [align=left] {classical network node};


\end{tikzpicture}

% Text Node
%\draw (98,355) node [anchor=north west][inner sep=0.75pt]   [align=left] {classical network node};

% Text Node
%\draw (563,355) node [anchor=north west][inner sep=0.75pt]   [align=left] {quantum device};

==> figures/Fig-01a.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,523); %set diagram left start at 0, and has height of 523

%Image [id:dp5525601668713629] 
\draw (265.5,104.5) node  {\includegraphics[width=74.25pt,height=75.75pt]{figures/icons8-computer-50-3.png}};
%Image [id:dp5750468686946212] 
\draw (481.5,104.5) node  {\includegraphics[width=74.25pt,height=75.75pt]{figures/icons8-computer-50-3.png}};
%Image [id:dp6904728863824231] 
\draw (370.5,244.5) node  {\includegraphics[width=74.25pt,height=75.75pt]{figures/icons8-computer-50-3.png}};
%Shape: Ellipse [id:dp32847400420272255] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (284,78.52) .. controls (284,77.33) and (288.25,76.37) .. (293.5,76.37) .. controls (298.75,76.37) and (303,77.33) .. (303,78.52) .. controls (303,79.7) and (298.75,80.66) .. (293.5,80.66) .. controls (288.25,80.66) and (284,79.7) .. (284,78.52) -- cycle ;
%Shape: Ellipse [id:dp8304779745274403] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (289.5,71.18) .. controls (290.81,70.66) and (293.71,73.43) .. (295.97,77.37) .. controls (298.23,81.31) and (298.99,84.92) .. (297.68,85.44) .. controls (296.37,85.96) and (293.48,83.19) .. (291.22,79.25) .. controls (288.96,75.32) and (288.19,71.7) .. (289.5,71.18) -- cycle ;
%Shape: Ellipse [id:dp8478922970100169] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (299.76,72.03) .. controls (300.91,72.76) and (299.28,76.16) .. (296.1,79.63) .. controls (292.92,83.11) and (289.41,85.33) .. (288.25,84.6) .. controls (287.1,83.86) and (288.73,80.46) .. (291.91,76.99) .. controls (295.09,73.52) and (298.6,71.29) .. (299.76,72.03) -- cycle ;
%Shape: Ellipse [id:dp8222065355784118] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 51; green, 101; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (291.73,78.31) .. controls (291.73,77.46) and (292.57,76.77) .. (293.59,76.77) .. controls (294.62,76.77) and (295.45,77.46) .. (295.45,78.31) .. controls (295.45,79.16) and (294.62,79.86) .. (293.59,79.86) .. controls (292.57,79.86) and (291.73,79.16) .. (291.73,78.31) -- cycle ;
%Shape: Ellipse [id:dp47726717352717674] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (287.3,76.72) .. controls (287.3,76.43) and (287.58,76.2) .. (287.92,76.2) .. controls (288.27,76.2) and (288.54,76.43) .. (288.54,76.72) .. controls (288.54,77) and (288.27,77.23) .. (287.92,77.23) .. controls (287.58,77.23) and (287.3,77) .. (287.3,76.72) -- cycle ;
%Shape: Ellipse [id:dp4361311034289934] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (287.3,83.58) .. controls (287.3,83.3) and (287.58,83.07) .. (287.92,83.07) .. controls (288.27,83.07) and (288.54,83.3) .. (288.54,83.58) .. controls (288.54,83.87) and (288.27,84.1) .. (287.92,84.1) .. controls (287.58,84.1) and (287.3,83.87) .. (287.3,83.58) -- cycle ;
%Shape: Ellipse [id:dp8877073863900566] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (297.84,83.58) .. controls (297.84,83.3) and (298.11,83.07) .. (298.46,83.07) .. controls (298.8,83.07) and (299.08,83.3) .. (299.08,83.58) .. controls (299.08,83.87) and (298.8,84.1) .. (298.46,84.1) .. controls (298.11,84.1) and (297.84,83.87) .. (297.84,83.58) -- cycle ;
%Shape: Ellipse [id:dp8018931840722571] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (298.87,71.91) .. controls (298.87,71.63) and (299.15,71.4) .. (299.49,71.4) .. controls (299.83,71.4) and (300.11,71.63) .. (300.11,71.91) .. controls (300.11,72.19) and (299.83,72.43) .. (299.49,72.43) .. controls (299.15,72.43) and (298.87,72.19) .. (298.87,71.91) -- cycle ;

%Shape: Ellipse [id:dp6599626992816741] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][line width=0.75]  (229,83.02) .. controls (229,81.83) and (233.25,80.87) .. (238.5,80.87) .. controls (243.75,80.87) and (248,81.83) .. (248,83.02) .. controls (248,84.2) and (243.75,85.16) .. (238.5,85.16) .. controls (233.25,85.16) and (229,84.2) .. (229,83.02) -- cycle ;
%Shape: Ellipse [id:dp8399285704136794] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][line width=0.75]  (234.5,75.68) .. controls (235.81,75.16) and (238.71,77.93) .. (240.97,81.87) .. controls (243.23,85.81) and (243.99,89.42) .. (242.68,89.94) .. controls (241.37,90.46) and (238.48,87.69) .. (236.22,83.75) .. controls (233.96,79.82) and (233.19,76.2) .. (234.5,75.68) -- cycle ;
%Shape: Ellipse [id:dp7464088751787252] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][line width=0.75]  (244.76,76.53) .. controls (245.91,77.26) and (244.28,80.66) .. (241.1,84.13) .. controls (237.92,87.61) and (234.41,89.83) .. (233.25,89.1) .. controls (232.1,88.36) and (233.73,84.96) .. (236.91,81.49) .. controls (240.09,78.02) and (243.6,75.79) .. (244.76,76.53) -- cycle ;
%Shape: Ellipse [id:dp4341703551474283] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 101; green, 0; blue, 51 }  ,fill opacity=1 ][line width=0.75]  (236.73,82.81) .. controls (236.73,81.96) and (237.57,81.27) .. (238.59,81.27) .. controls (239.62,81.27) and (240.45,81.96) .. (240.45,82.81) .. controls (240.45,83.66) and (239.62,84.36) .. (238.59,84.36) .. controls (237.57,84.36) and (236.73,83.66) .. (236.73,82.81) -- cycle ;
%Shape: Ellipse [id:dp2717808289563346] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (232.3,81.22) .. controls (232.3,80.93) and (232.58,80.7) .. (232.92,80.7) .. controls (233.27,80.7) and (233.54,80.93) .. (233.54,81.22) .. controls (233.54,81.5) and (233.27,81.73) .. (232.92,81.73) .. controls (232.58,81.73) and (232.3,81.5) .. (232.3,81.22) -- cycle ;
%Shape: Ellipse [id:dp2372642820665538] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (232.3,88.08) .. controls (232.3,87.8) and (232.58,87.57) .. (232.92,87.57) .. controls (233.27,87.57) and (233.54,87.8) .. (233.54,88.08) .. controls (233.54,88.37) and (233.27,88.6) .. (232.92,88.6) .. controls (232.58,88.6) and (232.3,88.37) .. (232.3,88.08) -- cycle ;
%Shape: Ellipse [id:dp024026765488881052] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (242.84,88.08) .. controls (242.84,87.8) and (243.11,87.57) .. (243.46,87.57) .. controls (243.8,87.57) and (244.08,87.8) .. (244.08,88.08) .. controls (244.08,88.37) and (243.8,88.6) .. (243.46,88.6) .. controls (243.11,88.6) and (242.84,88.37) .. (242.84,88.08) -- cycle ;
%Shape: Ellipse [id:dp6250148527133099] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (243.87,76.41) .. controls (243.87,76.13) and (244.15,75.9) .. (244.49,75.9) .. controls (244.83,75.9) and (245.11,76.13) .. (245.11,76.41) .. controls (245.11,76.69) and (244.83,76.93) .. (244.49,76.93) .. controls (244.15,76.93) and (243.87,76.69) .. (243.87,76.41) -- cycle ;

%Shape: Ellipse [id:dp9351352653137386] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (443,78.52) .. controls (443,77.33) and (447.25,76.37) .. (452.5,76.37) .. controls (457.75,76.37) and (462,77.33) .. (462,78.52) .. controls (462,79.7) and (457.75,80.66) .. (452.5,80.66) .. controls (447.25,80.66) and (443,79.7) .. (443,78.52) -- cycle ;
%Shape: Ellipse [id:dp2610366122893867] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (448.5,71.18) .. controls (449.81,70.66) and (452.71,73.43) .. (454.97,77.37) .. controls (457.23,81.31) and (457.99,84.92) .. (456.68,85.44) .. controls (455.37,85.96) and (452.48,83.19) .. (450.22,79.25) .. controls (447.96,75.32) and (447.19,71.7) .. (448.5,71.18) -- cycle ;
%Shape: Ellipse [id:dp7508549235112687] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (458.76,72.03) .. controls (459.91,72.76) and (458.28,76.16) .. (455.1,79.63) .. controls (451.92,83.11) and (448.41,85.33) .. (447.25,84.6) .. controls (446.1,83.86) and (447.73,80.46) .. (450.91,76.99) .. controls (454.09,73.52) and (457.6,71.29) .. (458.76,72.03) -- cycle ;
%Shape: Ellipse [id:dp1904866768675656] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 51; green, 101; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (450.73,78.31) .. controls (450.73,77.46) and (451.57,76.77) .. (452.59,76.77) .. controls (453.62,76.77) and (454.45,77.46) .. (454.45,78.31) .. controls (454.45,79.16) and (453.62,79.86) .. (452.59,79.86) .. controls (451.57,79.86) and (450.73,79.16) .. (450.73,78.31) -- cycle ;
%Shape: Ellipse [id:dp5576723416712815] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (446.3,76.72) .. controls (446.3,76.43) and (446.58,76.2) .. (446.92,76.2) .. controls (447.27,76.2) and (447.54,76.43) .. (447.54,76.72) .. controls (447.54,77) and (447.27,77.23) .. (446.92,77.23) .. controls (446.58,77.23) and (446.3,77) .. (446.3,76.72) -- cycle ;
%Shape: Ellipse [id:dp31819433772032835] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (446.3,83.58) .. controls (446.3,83.3) and (446.58,83.07) .. (446.92,83.07) .. controls (447.27,83.07) and (447.54,83.3) .. (447.54,83.58) .. controls (447.54,83.87) and (447.27,84.1) .. (446.92,84.1) .. controls (446.58,84.1) and (446.3,83.87) .. (446.3,83.58) -- cycle ;
%Shape: Ellipse [id:dp05130338918459565] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (456.84,83.58) .. controls (456.84,83.3) and (457.11,83.07) .. (457.46,83.07) .. controls (457.8,83.07) and (458.08,83.3) .. (458.08,83.58) .. controls (458.08,83.87) and (457.8,84.1) .. (457.46,84.1) .. controls (457.11,84.1) and (456.84,83.87) .. (456.84,83.58) -- cycle ;
%Shape: Ellipse [id:dp18080753387579396] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (457.87,71.91) .. controls (457.87,71.63) and (458.15,71.4) .. (458.49,71.4) .. controls (458.83,71.4) and (459.11,71.63) .. (459.11,71.91) .. controls (459.11,72.19) and (458.83,72.43) .. (458.49,72.43) .. controls (458.15,72.43) and (457.87,72.19) .. (457.87,71.91) -- cycle ;

%Shape: Ellipse [id:dp6657808833798656] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (389,243.02) .. controls (389,241.83) and (393.25,240.87) .. (398.5,240.87) .. controls (403.75,240.87) and (408,241.83) .. (408,243.02) .. controls (408,244.2) and (403.75,245.16) .. (398.5,245.16) .. controls (393.25,245.16) and (389,244.2) .. (389,243.02) -- cycle ;
%Shape: Ellipse [id:dp7669061220549798] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (394.5,235.68) .. controls (395.81,235.16) and (398.71,237.93) .. (400.97,241.87) .. controls (403.23,245.81) and (403.99,249.42) .. (402.68,249.94) .. controls (401.37,250.46) and (398.48,247.69) .. (396.22,243.75) .. controls (393.96,239.82) and (393.19,236.2) .. (394.5,235.68) -- cycle ;
%Shape: Ellipse [id:dp07907047139228474] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (404.76,236.53) .. controls (405.91,237.26) and (404.28,240.66) .. (401.1,244.13) .. controls (397.92,247.61) and (394.41,249.83) .. (393.25,249.1) .. controls (392.1,248.36) and (393.73,244.96) .. (396.91,241.49) .. controls (400.09,238.02) and (403.6,235.79) .. (404.76,236.53) -- cycle ;
%Shape: Ellipse [id:dp27681078464586517] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 51; green, 101; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (396.73,242.81) .. controls (396.73,241.96) and (397.57,241.27) .. (398.59,241.27) .. controls (399.62,241.27) and (400.45,241.96) .. (400.45,242.81) .. controls (400.45,243.66) and (399.62,244.36) .. (398.59,244.36) .. controls (397.57,244.36) and (396.73,243.66) .. (396.73,242.81) -- cycle ;
%Shape: Ellipse [id:dp38659490119145856] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (392.3,241.22) .. controls (392.3,240.93) and (392.58,240.7) .. (392.92,240.7) .. controls (393.27,240.7) and (393.54,240.93) .. (393.54,241.22) .. controls (393.54,241.5) and (393.27,241.73) .. (392.92,241.73) .. controls (392.58,241.73) and (392.3,241.5) .. (392.3,241.22) -- cycle ;
%Shape: Ellipse [id:dp4013398077482392] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (392.3,248.08) .. controls (392.3,247.8) and (392.58,247.57) .. (392.92,247.57) .. controls (393.27,247.57) and (393.54,247.8) .. (393.54,248.08) .. controls (393.54,248.37) and (393.27,248.6) .. (392.92,248.6) .. controls (392.58,248.6) and (392.3,248.37) .. (392.3,248.08) -- cycle ;
%Shape: Ellipse [id:dp10303232341007351] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (402.84,248.08) .. controls (402.84,247.8) and (403.11,247.57) .. (403.46,247.57) .. controls (403.8,247.57) and (404.08,247.8) .. (404.08,248.08) .. controls (404.08,248.37) and (403.8,248.6) .. (403.46,248.6) .. controls (403.11,248.6) and (402.84,248.37) .. (402.84,248.08) -- cycle ;
%Shape: Ellipse [id:dp8559644364984774] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.87,236.41) .. controls (403.87,236.13) and (404.15,235.9) .. (404.49,235.9) .. controls (404.83,235.9) and (405.11,236.13) .. (405.11,236.41) .. controls (405.11,236.69) and (404.83,236.93) .. (404.49,236.93) .. controls (404.15,236.93) and (403.87,236.69) .. (403.87,236.41) -- cycle ;

%Shape: Ellipse [id:dp41258775359252997] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (339,243.02) .. controls (339,241.83) and (343.25,240.87) .. (348.5,240.87) .. controls (353.75,240.87) and (358,241.83) .. (358,243.02) .. controls (358,244.2) and (353.75,245.16) .. (348.5,245.16) .. controls (343.25,245.16) and (339,244.2) .. (339,243.02) -- cycle ;
%Shape: Ellipse [id:dp39790668037088683] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (344.5,235.68) .. controls (345.81,235.16) and (348.71,237.93) .. (350.97,241.87) .. controls (353.23,245.81) and (353.99,249.42) .. (352.68,249.94) .. controls (351.37,250.46) and (348.48,247.69) .. (346.22,243.75) .. controls (343.96,239.82) and (343.19,236.2) .. (344.5,235.68) -- cycle ;
%Shape: Ellipse [id:dp7373535453720405] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (354.76,236.53) .. controls (355.91,237.26) and (354.28,240.66) .. (351.1,244.13) .. controls (347.92,247.61) and (344.41,249.83) .. (343.25,249.1) .. controls (342.1,248.36) and (343.73,244.96) .. (346.91,241.49) .. controls (350.09,238.02) and (353.6,235.79) .. (354.76,236.53) -- cycle ;
%Shape: Ellipse [id:dp84917166875813] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 51; green, 101; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (346.73,242.81) .. controls (346.73,241.96) and (347.57,241.27) .. (348.59,241.27) .. controls (349.62,241.27) and (350.45,241.96) .. (350.45,242.81) .. controls (350.45,243.66) and (349.62,244.36) .. (348.59,244.36) .. controls (347.57,244.36) and (346.73,243.66) .. (346.73,242.81) -- cycle ;
%Shape: Ellipse [id:dp9008622492441852] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (342.3,241.22) .. controls (342.3,240.93) and (342.58,240.7) .. (342.92,240.7) .. controls (343.27,240.7) and (343.54,240.93) .. (343.54,241.22) .. controls (343.54,241.5) and (343.27,241.73) .. (342.92,241.73) .. controls (342.58,241.73) and (342.3,241.5) .. (342.3,241.22) -- cycle ;
%Shape: Ellipse [id:dp15338221301914134] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (342.3,248.08) .. controls (342.3,247.8) and (342.58,247.57) .. (342.92,247.57) .. controls (343.27,247.57) and (343.54,247.8) .. (343.54,248.08) .. controls (343.54,248.37) and (343.27,248.6) .. (342.92,248.6) .. controls (342.58,248.6) and (342.3,248.37) .. (342.3,248.08) -- cycle ;
%Shape: Ellipse [id:dp3311797832443022] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (352.84,248.08) .. controls (352.84,247.8) and (353.11,247.57) .. (353.46,247.57) .. controls (353.8,247.57) and (354.08,247.8) .. (354.08,248.08) .. controls (354.08,248.37) and (353.8,248.6) .. (353.46,248.6) .. controls (353.11,248.6) and (352.84,248.37) .. (352.84,248.08) -- cycle ;
%Shape: Ellipse [id:dp9134323712558127] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (353.87,236.41) .. controls (353.87,236.13) and (354.15,235.9) .. (354.49,235.9) .. controls (354.83,235.9) and (355.11,236.13) .. (355.11,236.41) .. controls (355.11,236.69) and (354.83,236.93) .. (354.49,236.93) .. controls (354.15,236.93) and (353.87,236.69) .. (353.87,236.41) -- cycle ;

%Shape: Ellipse [id:dp5374683741912174] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][line width=0.75]  (498,81.02) .. controls (498,79.83) and (502.25,78.87) .. (507.5,78.87) .. controls (512.75,78.87) and (517,79.83) .. (517,81.02) .. controls (517,82.2) and (512.75,83.16) .. (507.5,83.16) .. controls (502.25,83.16) and (498,82.2) .. (498,81.02) -- cycle ;
%Shape: Ellipse [id:dp9578525812187132] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][line width=0.75]  (503.5,73.68) .. controls (504.81,73.16) and (507.71,75.93) .. (509.97,79.87) .. controls (512.23,83.81) and (512.99,87.42) .. (511.68,87.94) .. controls (510.37,88.46) and (507.48,85.69) .. (505.22,81.75) .. controls (502.96,77.82) and (502.19,74.2) .. (503.5,73.68) -- cycle ;
%Shape: Ellipse [id:dp9185565280988968] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][line width=0.75]  (513.76,74.53) .. controls (514.91,75.26) and (513.28,78.66) .. (510.1,82.13) .. controls (506.92,85.61) and (503.41,87.83) .. (502.25,87.1) .. controls (501.1,86.36) and (502.73,82.96) .. (505.91,79.49) .. controls (509.09,76.02) and (512.6,73.79) .. (513.76,74.53) -- cycle ;
%Shape: Ellipse [id:dp25406468318450215] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 101; green, 0; blue, 51 }  ,fill opacity=1 ][line width=0.75]  (505.73,80.81) .. controls (505.73,79.96) and (506.57,79.27) .. (507.59,79.27) .. controls (508.62,79.27) and (509.45,79.96) .. (509.45,80.81) .. controls (509.45,81.66) and (508.62,82.36) .. (507.59,82.36) .. controls (506.57,82.36) and (505.73,81.66) .. (505.73,80.81) -- cycle ;
%Shape: Ellipse [id:dp7016128160953916] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (501.3,79.22) .. controls (501.3,78.93) and (501.58,78.7) .. (501.92,78.7) .. controls (502.27,78.7) and (502.54,78.93) .. (502.54,79.22) .. controls (502.54,79.5) and (502.27,79.73) .. (501.92,79.73) .. controls (501.58,79.73) and (501.3,79.5) .. (501.3,79.22) -- cycle ;
%Shape: Ellipse [id:dp49076848511427307] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (501.3,86.08) .. controls (501.3,85.8) and (501.58,85.57) .. (501.92,85.57) .. controls (502.27,85.57) and (502.54,85.8) .. (502.54,86.08) .. controls (502.54,86.37) and (502.27,86.6) .. (501.92,86.6) .. controls (501.58,86.6) and (501.3,86.37) .. (501.3,86.08) -- cycle ;
%Shape: Ellipse [id:dp8669453122710079] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (511.84,86.08) .. controls (511.84,85.8) and (512.11,85.57) .. (512.46,85.57) .. controls (512.8,85.57) and (513.08,85.8) .. (513.08,86.08) .. controls (513.08,86.37) and (512.8,86.6) .. (512.46,86.6) .. controls (512.11,86.6) and (511.84,86.37) .. (511.84,86.08) -- cycle ;
%Shape: Ellipse [id:dp0655530293959603] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (512.87,74.41) .. controls (512.87,74.13) and (513.15,73.9) .. (513.49,73.9) .. controls (513.83,73.9) and (514.11,74.13) .. (514.11,74.41) .. controls (514.11,74.69) and (513.83,74.93) .. (513.49,74.93) .. controls (513.15,74.93) and (512.87,74.69) .. (512.87,74.41) -- cycle ;

%Shape: Ellipse [id:dp08328706778747264] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (478,103.02) .. controls (478,101.83) and (482.25,100.87) .. (487.5,100.87) .. controls (492.75,100.87) and (497,101.83) .. (497,103.02) .. controls (497,104.2) and (492.75,105.16) .. (487.5,105.16) .. controls (482.25,105.16) and (478,104.2) .. (478,103.02) -- cycle ;
%Shape: Ellipse [id:dp9275895647163986] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (483.5,95.68) .. controls (484.81,95.16) and (487.71,97.93) .. (489.97,101.87) .. controls (492.23,105.81) and (492.99,109.42) .. (491.68,109.94) .. controls (490.37,110.46) and (487.48,107.69) .. (485.22,103.75) .. controls (482.96,99.82) and (482.19,96.2) .. (483.5,95.68) -- cycle ;
%Shape: Ellipse [id:dp7925587703516705] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (493.76,96.53) .. controls (494.91,97.26) and (493.28,100.66) .. (490.1,104.13) .. controls (486.92,107.61) and (483.41,109.83) .. (482.25,109.1) .. controls (481.1,108.36) and (482.73,104.96) .. (485.91,101.49) .. controls (489.09,98.02) and (492.6,95.79) .. (493.76,96.53) -- cycle ;
%Shape: Ellipse [id:dp10805158583000529] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 51; green, 101; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (485.73,102.81) .. controls (485.73,101.96) and (486.57,101.27) .. (487.59,101.27) .. controls (488.62,101.27) and (489.45,101.96) .. (489.45,102.81) .. controls (489.45,103.66) and (488.62,104.36) .. (487.59,104.36) .. controls (486.57,104.36) and (485.73,103.66) .. (485.73,102.81) -- cycle ;
%Shape: Ellipse [id:dp702628423509355] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (481.3,101.22) .. controls (481.3,100.93) and (481.58,100.7) .. (481.92,100.7) .. controls (482.27,100.7) and (482.54,100.93) .. (482.54,101.22) .. controls (482.54,101.5) and (482.27,101.73) .. (481.92,101.73) .. controls (481.58,101.73) and (481.3,101.5) .. (481.3,101.22) -- cycle ;
%Shape: Ellipse [id:dp46183935601916004] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (481.3,108.08) .. controls (481.3,107.8) and (481.58,107.57) .. (481.92,107.57) .. controls (482.27,107.57) and (482.54,107.8) .. (482.54,108.08) .. controls (482.54,108.37) and (482.27,108.6) .. (481.92,108.6) .. controls (481.58,108.6) and (481.3,108.37) .. (481.3,108.08) -- cycle ;
%Shape: Ellipse [id:dp16615838987127474] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (491.84,108.08) .. controls (491.84,107.8) and (492.11,107.57) .. (492.46,107.57) .. controls (492.8,107.57) and (493.08,107.8) .. (493.08,108.08) .. controls (493.08,108.37) and (492.8,108.6) .. (492.46,108.6) .. controls (492.11,108.6) and (491.84,108.37) .. (491.84,108.08) -- cycle ;
%Shape: Ellipse [id:dp653088361799857] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (492.87,96.41) .. controls (492.87,96.13) and (493.15,95.9) .. (493.49,95.9) .. controls (493.83,95.9) and (494.11,96.13) .. (494.11,96.41) .. controls (494.11,96.69) and (493.83,96.93) .. (493.49,96.93) .. controls (493.15,96.93) and (492.87,96.69) .. (492.87,96.41) -- cycle ;

%Shape: Ellipse [id:dp26438874360282916] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (259,107.4) .. controls (259,106.21) and (263.25,105.25) .. (268.5,105.25) .. controls (273.75,105.25) and (278,106.21) .. (278,107.4) .. controls (278,108.58) and (273.75,109.54) .. (268.5,109.54) .. controls (263.25,109.54) and (259,108.58) .. (259,107.4) -- cycle ;
%Shape: Ellipse [id:dp8182545019033152] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (264.5,100.06) .. controls (265.81,99.54) and (268.71,102.31) .. (270.97,106.25) .. controls (273.23,110.18) and (273.99,113.8) .. (272.68,114.32) .. controls (271.37,114.84) and (268.48,112.07) .. (266.22,108.13) .. controls (263.96,104.19) and (263.19,100.58) .. (264.5,100.06) -- cycle ;
%Shape: Ellipse [id:dp4013936570713388] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (274.76,100.9) .. controls (275.91,101.64) and (274.28,105.04) .. (271.1,108.51) .. controls (267.92,111.98) and (264.41,114.21) .. (263.25,113.47) .. controls (262.1,112.74) and (263.73,109.34) .. (266.91,105.87) .. controls (270.09,102.39) and (273.6,100.17) .. (274.76,100.9) -- cycle ;
%Shape: Ellipse [id:dp8466405502777616] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 51; green, 101; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (266.73,107.19) .. controls (266.73,106.34) and (267.57,105.64) .. (268.59,105.64) .. controls (269.62,105.64) and (270.45,106.34) .. (270.45,107.19) .. controls (270.45,108.04) and (269.62,108.73) .. (268.59,108.73) .. controls (267.57,108.73) and (266.73,108.04) .. (266.73,107.19) -- cycle ;
%Shape: Ellipse [id:dp46196812204593285] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (262.3,105.6) .. controls (262.3,105.31) and (262.58,105.08) .. (262.92,105.08) .. controls (263.27,105.08) and (263.54,105.31) .. (263.54,105.6) .. controls (263.54,105.88) and (263.27,106.11) .. (262.92,106.11) .. controls (262.58,106.11) and (262.3,105.88) .. (262.3,105.6) -- cycle ;
%Shape: Ellipse [id:dp25830419680184324] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (262.3,112.46) .. controls (262.3,112.18) and (262.58,111.95) .. (262.92,111.95) .. controls (263.27,111.95) and (263.54,112.18) .. (263.54,112.46) .. controls (263.54,112.75) and (263.27,112.98) .. (262.92,112.98) .. controls (262.58,112.98) and (262.3,112.75) .. (262.3,112.46) -- cycle ;
%Shape: Ellipse [id:dp13369805690963343] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (272.84,112.46) .. controls (272.84,112.18) and (273.11,111.95) .. (273.46,111.95) .. controls (273.8,111.95) and (274.08,112.18) .. (274.08,112.46) .. controls (274.08,112.75) and (273.8,112.98) .. (273.46,112.98) .. controls (273.11,112.98) and (272.84,112.75) .. (272.84,112.46) -- cycle ;
%Shape: Ellipse [id:dp7949509994834418] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (273.87,100.79) .. controls (273.87,100.51) and (274.15,100.27) .. (274.49,100.27) .. controls (274.83,100.27) and (275.11,100.51) .. (275.11,100.79) .. controls (275.11,101.07) and (274.83,101.3) .. (274.49,101.3) .. controls (274.15,101.3) and (273.87,101.07) .. (273.87,100.79) -- cycle ;

%Shape: Ellipse [id:dp7961029076938593] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][line width=0.75]  (363,218.4) .. controls (363,217.21) and (367.25,216.25) .. (372.5,216.25) .. controls (377.75,216.25) and (382,217.21) .. (382,218.4) .. controls (382,219.58) and (377.75,220.54) .. (372.5,220.54) .. controls (367.25,220.54) and (363,219.58) .. (363,218.4) -- cycle ;
%Shape: Ellipse [id:dp32484128877359975] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][line width=0.75]  (368.5,211.06) .. controls (369.81,210.54) and (372.71,213.31) .. (374.97,217.25) .. controls (377.23,221.18) and (377.99,224.8) .. (376.68,225.32) .. controls (375.37,225.84) and (372.48,223.07) .. (370.22,219.13) .. controls (367.96,215.19) and (367.19,211.58) .. (368.5,211.06) -- cycle ;
%Shape: Ellipse [id:dp7047623012067439] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][line width=0.75]  (378.76,211.9) .. controls (379.91,212.64) and (378.28,216.04) .. (375.1,219.51) .. controls (371.92,222.98) and (368.41,225.21) .. (367.25,224.47) .. controls (366.1,223.74) and (367.73,220.34) .. (370.91,216.87) .. controls (374.09,213.39) and (377.6,211.17) .. (378.76,211.9) -- cycle ;
%Shape: Ellipse [id:dp6135996583322919] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 101; green, 0; blue, 51 }  ,fill opacity=1 ][line width=0.75]  (370.73,218.19) .. controls (370.73,217.34) and (371.57,216.64) .. (372.59,216.64) .. controls (373.62,216.64) and (374.45,217.34) .. (374.45,218.19) .. controls (374.45,219.04) and (373.62,219.73) .. (372.59,219.73) .. controls (371.57,219.73) and (370.73,219.04) .. (370.73,218.19) -- cycle ;
%Shape: Ellipse [id:dp9654898511049216] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (366.3,216.6) .. controls (366.3,216.31) and (366.58,216.08) .. (366.92,216.08) .. controls (367.27,216.08) and (367.54,216.31) .. (367.54,216.6) .. controls (367.54,216.88) and (367.27,217.11) .. (366.92,217.11) .. controls (366.58,217.11) and (366.3,216.88) .. (366.3,216.6) -- cycle ;
%Shape: Ellipse [id:dp3539449539764714] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (366.3,223.46) .. controls (366.3,223.18) and (366.58,222.95) .. (366.92,222.95) .. controls (367.27,222.95) and (367.54,223.18) .. (367.54,223.46) .. controls (367.54,223.75) and (367.27,223.98) .. (366.92,223.98) .. controls (366.58,223.98) and (366.3,223.75) .. (366.3,223.46) -- cycle ;
%Shape: Ellipse [id:dp330171053649425] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (376.84,223.46) .. controls (376.84,223.18) and (377.11,222.95) .. (377.46,222.95) .. controls (377.8,222.95) and (378.08,223.18) .. (378.08,223.46) .. controls (378.08,223.75) and (377.8,223.98) .. (377.46,223.98) .. controls (377.11,223.98) and (376.84,223.75) .. (376.84,223.46) -- cycle ;
%Shape: Ellipse [id:dp06617343468875314] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377.87,211.79) .. controls (377.87,211.51) and (378.15,211.27) .. (378.49,211.27) .. controls (378.83,211.27) and (379.11,211.51) .. (379.11,211.79) .. controls (379.11,212.07) and (378.83,212.3) .. (378.49,212.3) .. controls (378.15,212.3) and (377.87,212.07) .. (377.87,211.79) -- cycle ;

%Straight Lines [id:da9165128525328328] 
\draw [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (294,78.31) -- (452.59,78.31) ;
%Straight Lines [id:da9946599806809721] 
\draw [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (269,107.19) -- (348.5,243.02) ;
%Straight Lines [id:da46094920565554687] 
\draw [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (487.59,102.81) -- (398.59,242.81) ;
%Image [id:dp6710635619048757] 
\draw (18,90.62) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/icons8-computer-50-3.png}};
%Shape: Ellipse [id:dp4864015140546448] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][line width=0.75]  (11,86.5) .. controls (11,85.4) and (14.13,84.51) .. (18,84.51) .. controls (21.87,84.51) and (25,85.4) .. (25,86.5) .. controls (25,87.61) and (21.87,88.5) .. (18,88.5) .. controls (14.13,88.5) and (11,87.61) .. (11,86.5) -- cycle ;
%Shape: Ellipse [id:dp06428376430690541] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][line width=0.75]  (15.05,79.68) .. controls (16.02,79.2) and (18.15,81.77) .. (19.82,85.43) .. controls (21.48,89.1) and (22.05,92.46) .. (21.08,92.94) .. controls (20.11,93.43) and (17.98,90.85) .. (16.32,87.19) .. controls (14.65,83.52) and (14.09,80.16) .. (15.05,79.68) -- cycle ;
%Shape: Ellipse [id:dp191483950124674] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][line width=0.75]  (22.61,80.46) .. controls (23.46,81.14) and (22.26,84.31) .. (19.92,87.54) .. controls (17.58,90.77) and (14.99,92.84) .. (14.13,92.16) .. controls (13.28,91.48) and (14.49,88.31) .. (16.83,85.08) .. controls (19.17,81.85) and (21.76,79.78) .. (22.61,80.46) -- cycle ;
%Shape: Ellipse [id:dp19767202998689581] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 101; green, 0; blue, 51 }  ,fill opacity=1 ][line width=0.75]  (16.7,86.31) .. controls (16.7,85.52) and (17.31,84.87) .. (18.07,84.87) .. controls (18.82,84.87) and (19.44,85.52) .. (19.44,86.31) .. controls (19.44,87.1) and (18.82,87.75) .. (18.07,87.75) .. controls (17.31,87.75) and (16.7,87.1) .. (16.7,86.31) -- cycle ;
%Shape: Ellipse [id:dp5916092180300961] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (13.43,84.83) .. controls (13.43,84.56) and (13.64,84.35) .. (13.89,84.35) .. controls (14.14,84.35) and (14.35,84.56) .. (14.35,84.83) .. controls (14.35,85.09) and (14.14,85.31) .. (13.89,85.31) .. controls (13.64,85.31) and (13.43,85.09) .. (13.43,84.83) -- cycle ;
%Shape: Ellipse [id:dp5683961293100902] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (13.43,91.22) .. controls (13.43,90.95) and (13.64,90.74) .. (13.89,90.74) .. controls (14.14,90.74) and (14.35,90.95) .. (14.35,91.22) .. controls (14.35,91.48) and (14.14,91.69) .. (13.89,91.69) .. controls (13.64,91.69) and (13.43,91.48) .. (13.43,91.22) -- cycle ;
%Shape: Ellipse [id:dp16331419873001551] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (21.2,91.22) .. controls (21.2,90.95) and (21.4,90.74) .. (21.65,90.74) .. controls (21.9,90.74) and (22.11,90.95) .. (22.11,91.22) .. controls (22.11,91.48) and (21.9,91.69) .. (21.65,91.69) .. controls (21.4,91.69) and (21.2,91.48) .. (21.2,91.22) -- cycle ;
%Shape: Ellipse [id:dp2894605457274021] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (21.96,80.36) .. controls (21.96,80.09) and (22.16,79.88) .. (22.41,79.88) .. controls (22.67,79.88) and (22.87,80.09) .. (22.87,80.36) .. controls (22.87,80.62) and (22.67,80.83) .. (22.41,80.83) .. controls (22.16,80.83) and (21.96,80.62) .. (21.96,80.36) -- cycle ;


%Shape: Ellipse [id:dp9106312119517879] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][line width=0.75]  (8.5,128.08) .. controls (8.5,126.89) and (12.75,125.93) .. (18,125.93) .. controls (23.25,125.93) and (27.5,126.89) .. (27.5,128.08) .. controls (27.5,129.26) and (23.25,130.22) .. (18,130.22) .. controls (12.75,130.22) and (8.5,129.26) .. (8.5,128.08) -- cycle ;
%Shape: Ellipse [id:dp8448940545837539] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][line width=0.75]  (14,120.74) .. controls (15.31,120.22) and (18.21,122.99) .. (20.47,126.93) .. controls (22.73,130.87) and (23.49,134.48) .. (22.18,135) .. controls (20.87,135.52) and (17.98,132.75) .. (15.72,128.81) .. controls (13.46,124.88) and (12.69,121.26) .. (14,120.74) -- cycle ;
%Shape: Ellipse [id:dp7036957697819655] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][line width=0.75]  (24.26,121.59) .. controls (25.41,122.32) and (23.78,125.72) .. (20.6,129.19) .. controls (17.42,132.67) and (13.91,134.89) .. (12.75,134.16) .. controls (11.6,133.42) and (13.23,130.02) .. (16.41,126.55) .. controls (19.59,123.08) and (23.1,120.85) .. (24.26,121.59) -- cycle ;
%Shape: Ellipse [id:dp8459503834409184] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 101; green, 0; blue, 51 }  ,fill opacity=1 ][line width=0.75]  (16.23,127.87) .. controls (16.23,127.02) and (17.07,126.33) .. (18.09,126.33) .. controls (19.12,126.33) and (19.95,127.02) .. (19.95,127.87) .. controls (19.95,128.72) and (19.12,129.42) .. (18.09,129.42) .. controls (17.07,129.42) and (16.23,128.72) .. (16.23,127.87) -- cycle ;
%Shape: Ellipse [id:dp16277133365245622] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (11.8,126.28) .. controls (11.8,125.99) and (12.08,125.76) .. (12.42,125.76) .. controls (12.77,125.76) and (13.04,125.99) .. (13.04,126.28) .. controls (13.04,126.56) and (12.77,126.79) .. (12.42,126.79) .. controls (12.08,126.79) and (11.8,126.56) .. (11.8,126.28) -- cycle ;
%Shape: Ellipse [id:dp5929739869917372] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (11.8,133.14) .. controls (11.8,132.86) and (12.08,132.63) .. (12.42,132.63) .. controls (12.77,132.63) and (13.04,132.86) .. (13.04,133.14) .. controls (13.04,133.43) and (12.77,133.66) .. (12.42,133.66) .. controls (12.08,133.66) and (11.8,133.43) .. (11.8,133.14) -- cycle ;
%Shape: Ellipse [id:dp5763059005635606] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (22.34,133.14) .. controls (22.34,132.86) and (22.61,132.63) .. (22.96,132.63) .. controls (23.3,132.63) and (23.58,132.86) .. (23.58,133.14) .. controls (23.58,133.43) and (23.3,133.66) .. (22.96,133.66) .. controls (22.61,133.66) and (22.34,133.43) .. (22.34,133.14) -- cycle ;
%Shape: Ellipse [id:dp6186877086128888] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (23.37,121.47) .. controls (23.37,121.19) and (23.65,120.96) .. (23.99,120.96) .. controls (24.33,120.96) and (24.61,121.19) .. (24.61,121.47) .. controls (24.61,121.75) and (24.33,121.99) .. (23.99,121.99) .. controls (23.65,121.99) and (23.37,121.75) .. (23.37,121.47) -- cycle ;

%Shape: Ellipse [id:dp7646380802153395] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (-5,157.52) .. controls (-5,156.33) and (-0.75,155.37) .. (4.5,155.37) .. controls (9.75,155.37) and (14,156.33) .. (14,157.52) .. controls (14,158.7) and (9.75,159.66) .. (4.5,159.66) .. controls (-0.75,159.66) and (-5,158.7) .. (-5,157.52) -- cycle ;
%Shape: Ellipse [id:dp7348552883271819] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (0.5,150.18) .. controls (1.81,149.66) and (4.71,152.43) .. (6.97,156.37) .. controls (9.23,160.3) and (9.99,163.92) .. (8.68,164.44) .. controls (7.37,164.96) and (4.48,162.19) .. (2.22,158.25) .. controls (-0.04,154.31) and (-0.81,150.7) .. (0.5,150.18) -- cycle ;
%Shape: Ellipse [id:dp5031360375866746] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (10.76,151.02) .. controls (11.91,151.76) and (10.28,155.16) .. (7.1,158.63) .. controls (3.92,162.1) and (0.41,164.33) .. (-0.75,163.59) .. controls (-1.9,162.86) and (-0.27,159.46) .. (2.91,155.99) .. controls (6.09,152.51) and (9.6,150.29) .. (10.76,151.02) -- cycle ;
%Shape: Ellipse [id:dp4730479901213436] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 51; green, 101; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (2.73,157.31) .. controls (2.73,156.46) and (3.57,155.76) .. (4.59,155.76) .. controls (5.62,155.76) and (6.45,156.46) .. (6.45,157.31) .. controls (6.45,158.16) and (5.62,158.85) .. (4.59,158.85) .. controls (3.57,158.85) and (2.73,158.16) .. (2.73,157.31) -- cycle ;
%Shape: Ellipse [id:dp051980777667497535] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (-1.7,155.72) .. controls (-1.7,155.43) and (-1.42,155.2) .. (-1.08,155.2) .. controls (-0.73,155.2) and (-0.46,155.43) .. (-0.46,155.72) .. controls (-0.46,156) and (-0.73,156.23) .. (-1.08,156.23) .. controls (-1.42,156.23) and (-1.7,156) .. (-1.7,155.72) -- cycle ;
%Shape: Ellipse [id:dp17290630090523484] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (-1.7,162.58) .. controls (-1.7,162.3) and (-1.42,162.07) .. (-1.08,162.07) .. controls (-0.73,162.07) and (-0.46,162.3) .. (-0.46,162.58) .. controls (-0.46,162.87) and (-0.73,163.1) .. (-1.08,163.1) .. controls (-1.42,163.1) and (-1.7,162.87) .. (-1.7,162.58) -- cycle ;
%Shape: Ellipse [id:dp2604640345673266] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (8.84,162.58) .. controls (8.84,162.3) and (9.11,162.07) .. (9.46,162.07) .. controls (9.8,162.07) and (10.08,162.3) .. (10.08,162.58) .. controls (10.08,162.87) and (9.8,163.1) .. (9.46,163.1) .. controls (9.11,163.1) and (8.84,162.87) .. (8.84,162.58) -- cycle ;
%Shape: Ellipse [id:dp10196217181872358] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (9.87,150.91) .. controls (9.87,150.63) and (10.15,150.39) .. (10.49,150.39) .. controls (10.83,150.39) and (11.11,150.63) .. (11.11,150.91) .. controls (11.11,151.19) and (10.83,151.42) .. (10.49,151.42) .. controls (10.15,151.42) and (9.87,151.19) .. (9.87,150.91) -- cycle ;

%Shape: Ellipse [id:dp3635911701172829] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (22,158.52) .. controls (22,157.33) and (26.25,156.37) .. (31.5,156.37) .. controls (36.75,156.37) and (41,157.33) .. (41,158.52) .. controls (41,159.7) and (36.75,160.66) .. (31.5,160.66) .. controls (26.25,160.66) and (22,159.7) .. (22,158.52) -- cycle ;
%Shape: Ellipse [id:dp4964683036370696] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (27.5,151.18) .. controls (28.81,150.66) and (31.71,153.43) .. (33.97,157.37) .. controls (36.23,161.3) and (36.99,164.92) .. (35.68,165.44) .. controls (34.37,165.96) and (31.48,163.19) .. (29.22,159.25) .. controls (26.96,155.31) and (26.19,151.7) .. (27.5,151.18) -- cycle ;
%Shape: Ellipse [id:dp43234615207397964] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (37.76,152.02) .. controls (38.91,152.76) and (37.28,156.16) .. (34.1,159.63) .. controls (30.92,163.1) and (27.41,165.33) .. (26.25,164.59) .. controls (25.1,163.86) and (26.73,160.46) .. (29.91,156.99) .. controls (33.09,153.51) and (36.6,151.29) .. (37.76,152.02) -- cycle ;
%Shape: Ellipse [id:dp8002233582975072] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 51; green, 101; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (29.73,158.31) .. controls (29.73,157.46) and (30.57,156.76) .. (31.59,156.76) .. controls (32.62,156.76) and (33.45,157.46) .. (33.45,158.31) .. controls (33.45,159.16) and (32.62,159.85) .. (31.59,159.85) .. controls (30.57,159.85) and (29.73,159.16) .. (29.73,158.31) -- cycle ;
%Shape: Ellipse [id:dp011320829389722675] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (25.3,156.72) .. controls (25.3,156.43) and (25.58,156.2) .. (25.92,156.2) .. controls (26.27,156.2) and (26.54,156.43) .. (26.54,156.72) .. controls (26.54,157) and (26.27,157.23) .. (25.92,157.23) .. controls (25.58,157.23) and (25.3,157) .. (25.3,156.72) -- cycle ;
%Shape: Ellipse [id:dp1616491389308724] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (25.3,163.58) .. controls (25.3,163.3) and (25.58,163.07) .. (25.92,163.07) .. controls (26.27,163.07) and (26.54,163.3) .. (26.54,163.58) .. controls (26.54,163.87) and (26.27,164.1) .. (25.92,164.1) .. controls (25.58,164.1) and (25.3,163.87) .. (25.3,163.58) -- cycle ;
%Shape: Ellipse [id:dp14806931698763337] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (35.84,163.58) .. controls (35.84,163.3) and (36.11,163.07) .. (36.46,163.07) .. controls (36.8,163.07) and (37.08,163.3) .. (37.08,163.58) .. controls (37.08,163.87) and (36.8,164.1) .. (36.46,164.1) .. controls (36.11,164.1) and (35.84,163.87) .. (35.84,163.58) -- cycle ;
%Shape: Ellipse [id:dp7499217008143783] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (36.87,151.91) .. controls (36.87,151.63) and (37.15,151.39) .. (37.49,151.39) .. controls (37.83,151.39) and (38.11,151.63) .. (38.11,151.91) .. controls (38.11,152.19) and (37.83,152.42) .. (37.49,152.42) .. controls (37.15,152.42) and (36.87,152.19) .. (36.87,151.91) -- cycle ;

%Straight Lines [id:da1462100449535345] 
\draw [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (2.73,157.31) -- (32,158.31) ;

%Shape: Ellipse [id:dp09151101990724408] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (-6,187.96) .. controls (-6,186.77) and (-1.75,185.81) .. (3.5,185.81) .. controls (8.75,185.81) and (13,186.77) .. (13,187.96) .. controls (13,189.14) and (8.75,190.1) .. (3.5,190.1) .. controls (-1.75,190.1) and (-6,189.14) .. (-6,187.96) -- cycle ;
%Shape: Ellipse [id:dp6371178030731073] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (-0.5,180.62) .. controls (0.81,180.1) and (3.71,182.87) .. (5.97,186.81) .. controls (8.23,190.74) and (8.99,194.36) .. (7.68,194.88) .. controls (6.37,195.4) and (3.48,192.63) .. (1.22,188.69) .. controls (-1.04,184.75) and (-1.81,181.14) .. (-0.5,180.62) -- cycle ;
%Shape: Ellipse [id:dp4975386832628763] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (9.76,181.46) .. controls (10.91,182.2) and (9.28,185.6) .. (6.1,189.07) .. controls (2.92,192.54) and (-0.59,194.76) .. (-1.75,194.03) .. controls (-2.9,193.3) and (-1.27,189.9) .. (1.91,186.42) .. controls (5.09,182.95) and (8.6,180.73) .. (9.76,181.46) -- cycle ;
%Shape: Ellipse [id:dp3660071698790446] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 51; blue, 101 }  ,fill opacity=1 ][line width=0.75]  (1.73,187.75) .. controls (1.73,186.9) and (2.57,186.2) .. (3.59,186.2) .. controls (4.62,186.2) and (5.45,186.9) .. (5.45,187.75) .. controls (5.45,188.6) and (4.62,189.29) .. (3.59,189.29) .. controls (2.57,189.29) and (1.73,188.6) .. (1.73,187.75) -- cycle ;
%Shape: Ellipse [id:dp08971610228416538] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (-2.7,186.15) .. controls (-2.7,185.87) and (-2.42,185.64) .. (-2.08,185.64) .. controls (-1.73,185.64) and (-1.46,185.87) .. (-1.46,186.15) .. controls (-1.46,186.44) and (-1.73,186.67) .. (-2.08,186.67) .. controls (-2.42,186.67) and (-2.7,186.44) .. (-2.7,186.15) -- cycle ;
%Shape: Ellipse [id:dp29749896809868415] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (-2.7,193.02) .. controls (-2.7,192.74) and (-2.42,192.51) .. (-2.08,192.51) .. controls (-1.73,192.51) and (-1.46,192.74) .. (-1.46,193.02) .. controls (-1.46,193.3) and (-1.73,193.54) .. (-2.08,193.54) .. controls (-2.42,193.54) and (-2.7,193.3) .. (-2.7,193.02) -- cycle ;
%Shape: Ellipse [id:dp39028663913118145] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (7.84,193.02) .. controls (7.84,192.74) and (8.11,192.51) .. (8.46,192.51) .. controls (8.8,192.51) and (9.08,192.74) .. (9.08,193.02) .. controls (9.08,193.3) and (8.8,193.54) .. (8.46,193.54) .. controls (8.11,193.54) and (7.84,193.3) .. (7.84,193.02) -- cycle ;
%Shape: Ellipse [id:dp07344742159754825] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (8.87,181.35) .. controls (8.87,181.06) and (9.15,180.83) .. (9.49,180.83) .. controls (9.83,180.83) and (10.11,181.06) .. (10.11,181.35) .. controls (10.11,181.63) and (9.83,181.86) .. (9.49,181.86) .. controls (9.15,181.86) and (8.87,181.63) .. (8.87,181.35) -- cycle ;

%Shape: Ellipse [id:dp14465991472121265] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (23,188.58) .. controls (23,187.39) and (27.25,186.43) .. (32.5,186.43) .. controls (37.75,186.43) and (42,187.39) .. (42,188.58) .. controls (42,189.76) and (37.75,190.72) .. (32.5,190.72) .. controls (27.25,190.72) and (23,189.76) .. (23,188.58) -- cycle ;
%Shape: Ellipse [id:dp059361407144918554] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (28.5,181.24) .. controls (29.81,180.72) and (32.71,183.49) .. (34.97,187.43) .. controls (37.23,191.36) and (37.99,194.98) .. (36.68,195.5) .. controls (35.37,196.02) and (32.48,193.25) .. (30.22,189.31) .. controls (27.96,185.37) and (27.19,181.76) .. (28.5,181.24) -- cycle ;
%Shape: Ellipse [id:dp10643929950269126] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (38.76,182.08) .. controls (39.91,182.82) and (38.28,186.22) .. (35.1,189.69) .. controls (31.92,193.16) and (28.41,195.39) .. (27.25,194.65) .. controls (26.1,193.92) and (27.73,190.52) .. (30.91,187.05) .. controls (34.09,183.57) and (37.6,181.35) .. (38.76,182.08) -- cycle ;
%Shape: Ellipse [id:dp6577252598991392] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 51; blue, 101 }  ,fill opacity=1 ][line width=0.75]  (30.73,188.37) .. controls (30.73,187.52) and (31.57,186.82) .. (32.59,186.82) .. controls (33.62,186.82) and (34.45,187.52) .. (34.45,188.37) .. controls (34.45,189.22) and (33.62,189.91) .. (32.59,189.91) .. controls (31.57,189.91) and (30.73,189.22) .. (30.73,188.37) -- cycle ;
%Shape: Ellipse [id:dp9883528277656328] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (26.3,186.78) .. controls (26.3,186.49) and (26.58,186.26) .. (26.92,186.26) .. controls (27.27,186.26) and (27.54,186.49) .. (27.54,186.78) .. controls (27.54,187.06) and (27.27,187.29) .. (26.92,187.29) .. controls (26.58,187.29) and (26.3,187.06) .. (26.3,186.78) -- cycle ;
%Shape: Ellipse [id:dp22823662411729528] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (26.3,193.64) .. controls (26.3,193.36) and (26.58,193.13) .. (26.92,193.13) .. controls (27.27,193.13) and (27.54,193.36) .. (27.54,193.64) .. controls (27.54,193.93) and (27.27,194.16) .. (26.92,194.16) .. controls (26.58,194.16) and (26.3,193.93) .. (26.3,193.64) -- cycle ;
%Shape: Ellipse [id:dp21967999103145974] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (36.84,193.64) .. controls (36.84,193.36) and (37.11,193.13) .. (37.46,193.13) .. controls (37.8,193.13) and (38.08,193.36) .. (38.08,193.64) .. controls (38.08,193.93) and (37.8,194.16) .. (37.46,194.16) .. controls (37.11,194.16) and (36.84,193.93) .. (36.84,193.64) -- cycle ;
%Shape: Ellipse [id:dp5628674511798816] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (37.87,181.97) .. controls (37.87,181.69) and (38.15,181.45) .. (38.49,181.45) .. controls (38.83,181.45) and (39.11,181.69) .. (39.11,181.97) .. controls (39.11,182.25) and (38.83,182.48) .. (38.49,182.48) .. controls (38.15,182.48) and (37.87,182.25) .. (37.87,181.97) -- cycle ;

%Straight Lines [id:da6707880572610344] 
\draw [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=1.5]    (5.45,187.75) -- (32.59,188.37) ;

%Shape: Ellipse [id:dp8918564039632154] 
\draw  [color={rgb, 255:red, 132; green, 132; blue, 134 }  ,draw opacity=1 ][line width=0.75]  (8.5,218.02) .. controls (8.5,216.83) and (12.75,215.87) .. (18,215.87) .. controls (23.25,215.87) and (27.5,216.83) .. (27.5,218.02) .. controls (27.5,219.2) and (23.25,220.16) .. (18,220.16) .. controls (12.75,220.16) and (8.5,219.2) .. (8.5,218.02) -- cycle ;
%Shape: Ellipse [id:dp0029184859848250255] 
\draw  [color={rgb, 255:red, 132; green, 132; blue, 134 }  ,draw opacity=1 ][line width=0.75]  (14,210.68) .. controls (15.31,210.16) and (18.21,212.93) .. (20.47,216.87) .. controls (22.73,220.81) and (23.49,224.42) .. (22.18,224.94) .. controls (20.87,225.46) and (17.98,222.69) .. (15.72,218.75) .. controls (13.46,214.82) and (12.69,211.2) .. (14,210.68) -- cycle ;
%Shape: Ellipse [id:dp5027899999501922] 
\draw  [color={rgb, 255:red, 132; green, 132; blue, 134 }  ,draw opacity=1 ][line width=0.75]  (24.26,211.53) .. controls (25.41,212.26) and (23.78,215.66) .. (20.6,219.13) .. controls (17.42,222.61) and (13.91,224.83) .. (12.75,224.1) .. controls (11.6,223.36) and (13.23,219.96) .. (16.41,216.49) .. controls (19.59,213.02) and (23.1,210.79) .. (24.26,211.53) -- cycle ;
%Shape: Ellipse [id:dp19096614946677937] 
\draw  [color={rgb, 255:red, 132; green, 132; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 132; green, 132; blue, 134 }  ,fill opacity=1 ][line width=0.75]  (16.23,217.81) .. controls (16.23,216.96) and (17.07,216.27) .. (18.09,216.27) .. controls (19.12,216.27) and (19.95,216.96) .. (19.95,217.81) .. controls (19.95,218.66) and (19.12,219.36) .. (18.09,219.36) .. controls (17.07,219.36) and (16.23,218.66) .. (16.23,217.81) -- cycle ;
%Shape: Ellipse [id:dp5372551647139483] 
\draw  [color={rgb, 255:red, 132; green, 132; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (11.8,216.22) .. controls (11.8,215.93) and (12.08,215.7) .. (12.42,215.7) .. controls (12.77,215.7) and (13.04,215.93) .. (13.04,216.22) .. controls (13.04,216.5) and (12.77,216.73) .. (12.42,216.73) .. controls (12.08,216.73) and (11.8,216.5) .. (11.8,216.22) -- cycle ;
%Shape: Ellipse [id:dp42785007537847297] 
\draw  [color={rgb, 255:red, 132; green, 132; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (11.8,223.08) .. controls (11.8,222.8) and (12.08,222.57) .. (12.42,222.57) .. controls (12.77,222.57) and (13.04,222.8) .. (13.04,223.08) .. controls (13.04,223.37) and (12.77,223.6) .. (12.42,223.6) .. controls (12.08,223.6) and (11.8,223.37) .. (11.8,223.08) -- cycle ;
%Shape: Ellipse [id:dp9848832613344048] 
\draw  [color={rgb, 255:red, 132; green, 132; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (22.34,223.08) .. controls (22.34,222.8) and (22.61,222.57) .. (22.96,222.57) .. controls (23.3,222.57) and (23.58,222.8) .. (23.58,223.08) .. controls (23.58,223.37) and (23.3,223.6) .. (22.96,223.6) .. controls (22.61,223.6) and (22.34,223.37) .. (22.34,223.08) -- cycle ;
%Shape: Ellipse [id:dp12024917091827925] 
\draw  [color={rgb, 255:red, 132; green, 132; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (23.37,211.41) .. controls (23.37,211.13) and (23.65,210.9) .. (23.99,210.9) .. controls (24.33,210.9) and (24.61,211.13) .. (24.61,211.41) .. controls (24.61,211.69) and (24.33,211.93) .. (23.99,211.93) .. controls (23.65,211.93) and (23.37,211.69) .. (23.37,211.41) -- cycle ;


% Text Node
\draw (252,39) node [anchor=north west][inner sep=0.75pt]    {\large $N_{1}$};
% Text Node
\draw (472,39) node [anchor=north west][inner sep=0.75pt]    {\large $N_{2}$};
% Text Node
\draw (357,287) node [anchor=north west][inner sep=0.75pt]    {\large $N_{3}$};
% Text Node
\draw (62,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {\large quantum network};
\draw (62,90) node [anchor=north west][inner sep=0.75pt]   [align=left] {\large node};
% Text Node
\draw (62,119) node [anchor=north west][inner sep=0.75pt]   [align=left] {\large data qubit};
% Text Node
\draw (63,150) node [anchor=north west][inner sep=0.75pt]   [align=left] {\large EPR pair};
% Text Node
\draw (63,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {\large GHZ state};
% Text Node
\draw (63,210) node [anchor=north west][inner sep=0.75pt]   [align=left] {\large unentangled qubit};


\end{tikzpicture}

% % Text Node
% \draw (225,39) node [anchor=north west][inner sep=0.75pt]    {\large \large $N_{1}$};
% % Text Node
% \draw (445,39) node [anchor=north west][inner sep=0.75pt]    {\large\large $N_{2}$};
% % Text Node
% \draw (330,287) node [anchor=north west][inner sep=0.75pt]    {\large\large $N_{3}$};
% % Text Node
% \draw (64,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {\large GHZ state};
% % Text Node
% \draw (64,209) node [anchor=north west][inner sep=0.75pt]   [align=left] {\large unentangled qubit};
% % Text Node
% \draw (64,80) node [anchor=north west][inner sep=0.75pt]   [align=left] {\large quantum network node};
% % Text Node
% \draw (64,119) node [anchor=north west][inner sep=0.75pt]   [align=left] {\large data qubit};
% % Text Node
% \draw (64,150) node [anchor=north west][inner sep=0.75pt]   [align=left] {\large EPR pair};

==> figures/Fig-01b.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp4453696014214712] 
\draw (847.5,72.5) node  {\includegraphics[width=74.25pt,height=75.75pt]{figures/icons8-computer-50-3.png}};
%Image [id:dp6397623084318148] 
\draw (154.5,72.5) node  {\includegraphics[width=74.25pt,height=75.75pt]{figures/icons8-computer-50-3.png}};
%Image [id:dp9004647684853575] 
\draw (370.5,72.5) node  {\includegraphics[width=74.25pt,height=75.75pt]{figures/icons8-computer-50-3.png}};
%Image [id:dp4721502246483338] 
\draw (259.5,212.5) node  {\includegraphics[width=74.25pt,height=75.75pt]{figures/icons8-computer-50-3.png}};
%Shape: Ellipse [id:dp07391185574875414] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (143,66.02) .. controls (143,64.83) and (147.25,63.87) .. (152.5,63.87) .. controls (157.75,63.87) and (162,64.83) .. (162,66.02) .. controls (162,67.2) and (157.75,68.16) .. (152.5,68.16) .. controls (147.25,68.16) and (143,67.2) .. (143,66.02) -- cycle ;
%Shape: Ellipse [id:dp25187178155398926] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (148.5,58.68) .. controls (149.81,58.16) and (152.71,60.93) .. (154.97,64.87) .. controls (157.23,68.81) and (157.99,72.42) .. (156.68,72.94) .. controls (155.37,73.46) and (152.48,70.69) .. (150.22,66.75) .. controls (147.96,62.82) and (147.19,59.2) .. (148.5,58.68) -- cycle ;
%Shape: Ellipse [id:dp03613586140701175] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (158.76,59.53) .. controls (159.91,60.26) and (158.28,63.66) .. (155.1,67.13) .. controls (151.92,70.61) and (148.41,72.83) .. (147.25,72.1) .. controls (146.1,71.36) and (147.73,67.96) .. (150.91,64.49) .. controls (154.09,61.02) and (157.6,58.79) .. (158.76,59.53) -- cycle ;
%Shape: Ellipse [id:dp9819744445641694] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 51; blue, 101 }  ,fill opacity=1 ][line width=0.75]  (150.73,65.81) .. controls (150.73,64.96) and (151.57,64.27) .. (152.59,64.27) .. controls (153.62,64.27) and (154.45,64.96) .. (154.45,65.81) .. controls (154.45,66.66) and (153.62,67.36) .. (152.59,67.36) .. controls (151.57,67.36) and (150.73,66.66) .. (150.73,65.81) -- cycle ;
%Shape: Ellipse [id:dp14858356351014357] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (146.3,64.22) .. controls (146.3,63.93) and (146.58,63.7) .. (146.92,63.7) .. controls (147.27,63.7) and (147.54,63.93) .. (147.54,64.22) .. controls (147.54,64.5) and (147.27,64.73) .. (146.92,64.73) .. controls (146.58,64.73) and (146.3,64.5) .. (146.3,64.22) -- cycle ;
%Shape: Ellipse [id:dp2932640773081795] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (146.3,71.08) .. controls (146.3,70.8) and (146.58,70.57) .. (146.92,70.57) .. controls (147.27,70.57) and (147.54,70.8) .. (147.54,71.08) .. controls (147.54,71.37) and (147.27,71.6) .. (146.92,71.6) .. controls (146.58,71.6) and (146.3,71.37) .. (146.3,71.08) -- cycle ;
%Shape: Ellipse [id:dp38189212851868304] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (156.84,71.08) .. controls (156.84,70.8) and (157.11,70.57) .. (157.46,70.57) .. controls (157.8,70.57) and (158.08,70.8) .. (158.08,71.08) .. controls (158.08,71.37) and (157.8,71.6) .. (157.46,71.6) .. controls (157.11,71.6) and (156.84,71.37) .. (156.84,71.08) -- cycle ;
%Shape: Ellipse [id:dp505217449503804] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.87,59.41) .. controls (157.87,59.13) and (158.15,58.9) .. (158.49,58.9) .. controls (158.83,58.9) and (159.11,59.13) .. (159.11,59.41) .. controls (159.11,59.69) and (158.83,59.93) .. (158.49,59.93) .. controls (158.15,59.93) and (157.87,59.69) .. (157.87,59.41) -- cycle ;

%Shape: Ellipse [id:dp29527535420299] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][line width=0.75]  (171,48.02) .. controls (171,46.83) and (175.25,45.87) .. (180.5,45.87) .. controls (185.75,45.87) and (190,46.83) .. (190,48.02) .. controls (190,49.2) and (185.75,50.16) .. (180.5,50.16) .. controls (175.25,50.16) and (171,49.2) .. (171,48.02) -- cycle ;
%Shape: Ellipse [id:dp042751703875350655] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][line width=0.75]  (176.5,40.68) .. controls (177.81,40.16) and (180.71,42.93) .. (182.97,46.87) .. controls (185.23,50.81) and (185.99,54.42) .. (184.68,54.94) .. controls (183.37,55.46) and (180.48,52.69) .. (178.22,48.75) .. controls (175.96,44.82) and (175.19,41.2) .. (176.5,40.68) -- cycle ;
%Shape: Ellipse [id:dp024115642876422316] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][line width=0.75]  (186.76,41.53) .. controls (187.91,42.26) and (186.28,45.66) .. (183.1,49.13) .. controls (179.92,52.61) and (176.41,54.83) .. (175.25,54.1) .. controls (174.1,53.36) and (175.73,49.96) .. (178.91,46.49) .. controls (182.09,43.02) and (185.6,40.79) .. (186.76,41.53) -- cycle ;
%Shape: Ellipse [id:dp8837895985985624] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 101; green, 0; blue, 51 }  ,fill opacity=1 ][line width=0.75]  (178.73,47.81) .. controls (178.73,46.96) and (179.57,46.27) .. (180.59,46.27) .. controls (181.62,46.27) and (182.45,46.96) .. (182.45,47.81) .. controls (182.45,48.66) and (181.62,49.36) .. (180.59,49.36) .. controls (179.57,49.36) and (178.73,48.66) .. (178.73,47.81) -- cycle ;
%Shape: Ellipse [id:dp1201331507484279] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (174.3,46.22) .. controls (174.3,45.93) and (174.58,45.7) .. (174.92,45.7) .. controls (175.27,45.7) and (175.54,45.93) .. (175.54,46.22) .. controls (175.54,46.5) and (175.27,46.73) .. (174.92,46.73) .. controls (174.58,46.73) and (174.3,46.5) .. (174.3,46.22) -- cycle ;
%Shape: Ellipse [id:dp9458434601532122] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (174.3,53.08) .. controls (174.3,52.8) and (174.58,52.57) .. (174.92,52.57) .. controls (175.27,52.57) and (175.54,52.8) .. (175.54,53.08) .. controls (175.54,53.37) and (175.27,53.6) .. (174.92,53.6) .. controls (174.58,53.6) and (174.3,53.37) .. (174.3,53.08) -- cycle ;
%Shape: Ellipse [id:dp5281429811832342] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (184.84,53.08) .. controls (184.84,52.8) and (185.11,52.57) .. (185.46,52.57) .. controls (185.8,52.57) and (186.08,52.8) .. (186.08,53.08) .. controls (186.08,53.37) and (185.8,53.6) .. (185.46,53.6) .. controls (185.11,53.6) and (184.84,53.37) .. (184.84,53.08) -- cycle ;
%Shape: Ellipse [id:dp599435328274867] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.87,41.41) .. controls (185.87,41.13) and (186.15,40.9) .. (186.49,40.9) .. controls (186.83,40.9) and (187.11,41.13) .. (187.11,41.41) .. controls (187.11,41.69) and (186.83,41.93) .. (186.49,41.93) .. controls (186.15,41.93) and (185.87,41.69) .. (185.87,41.41) -- cycle ;

%Shape: Ellipse [id:dp051850355450428154] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][line width=0.75]  (388,48.02) .. controls (388,46.83) and (392.25,45.87) .. (397.5,45.87) .. controls (402.75,45.87) and (407,46.83) .. (407,48.02) .. controls (407,49.2) and (402.75,50.16) .. (397.5,50.16) .. controls (392.25,50.16) and (388,49.2) .. (388,48.02) -- cycle ;
%Shape: Ellipse [id:dp7051503209354124] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][line width=0.75]  (393.5,40.68) .. controls (394.81,40.16) and (397.71,42.93) .. (399.97,46.87) .. controls (402.23,50.81) and (402.99,54.42) .. (401.68,54.94) .. controls (400.37,55.46) and (397.48,52.69) .. (395.22,48.75) .. controls (392.96,44.82) and (392.19,41.2) .. (393.5,40.68) -- cycle ;
%Shape: Ellipse [id:dp33600614520214755] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][line width=0.75]  (403.76,41.53) .. controls (404.91,42.26) and (403.28,45.66) .. (400.1,49.13) .. controls (396.92,52.61) and (393.41,54.83) .. (392.25,54.1) .. controls (391.1,53.36) and (392.73,49.96) .. (395.91,46.49) .. controls (399.09,43.02) and (402.6,40.79) .. (403.76,41.53) -- cycle ;
%Shape: Ellipse [id:dp7565454433072529] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 101; green, 0; blue, 51 }  ,fill opacity=1 ][line width=0.75]  (395.73,47.81) .. controls (395.73,46.96) and (396.57,46.27) .. (397.59,46.27) .. controls (398.62,46.27) and (399.45,46.96) .. (399.45,47.81) .. controls (399.45,48.66) and (398.62,49.36) .. (397.59,49.36) .. controls (396.57,49.36) and (395.73,48.66) .. (395.73,47.81) -- cycle ;
%Shape: Ellipse [id:dp33802331480801995] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (391.3,46.22) .. controls (391.3,45.93) and (391.58,45.7) .. (391.92,45.7) .. controls (392.27,45.7) and (392.54,45.93) .. (392.54,46.22) .. controls (392.54,46.5) and (392.27,46.73) .. (391.92,46.73) .. controls (391.58,46.73) and (391.3,46.5) .. (391.3,46.22) -- cycle ;
%Shape: Ellipse [id:dp6783906926492309] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (391.3,53.08) .. controls (391.3,52.8) and (391.58,52.57) .. (391.92,52.57) .. controls (392.27,52.57) and (392.54,52.8) .. (392.54,53.08) .. controls (392.54,53.37) and (392.27,53.6) .. (391.92,53.6) .. controls (391.58,53.6) and (391.3,53.37) .. (391.3,53.08) -- cycle ;
%Shape: Ellipse [id:dp13549023265774174] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (401.84,53.08) .. controls (401.84,52.8) and (402.11,52.57) .. (402.46,52.57) .. controls (402.8,52.57) and (403.08,52.8) .. (403.08,53.08) .. controls (403.08,53.37) and (402.8,53.6) .. (402.46,53.6) .. controls (402.11,53.6) and (401.84,53.37) .. (401.84,53.08) -- cycle ;
%Shape: Ellipse [id:dp7778966321972409] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (402.87,41.41) .. controls (402.87,41.13) and (403.15,40.9) .. (403.49,40.9) .. controls (403.83,40.9) and (404.11,41.13) .. (404.11,41.41) .. controls (404.11,41.69) and (403.83,41.93) .. (403.49,41.93) .. controls (403.15,41.93) and (402.87,41.69) .. (402.87,41.41) -- cycle ;

%Shape: Ellipse [id:dp03544287430378801] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][line width=0.75]  (267,185.4) .. controls (267,184.21) and (271.25,183.25) .. (276.5,183.25) .. controls (281.75,183.25) and (286,184.21) .. (286,185.4) .. controls (286,186.58) and (281.75,187.54) .. (276.5,187.54) .. controls (271.25,187.54) and (267,186.58) .. (267,185.4) -- cycle ;
%Shape: Ellipse [id:dp017716424893405858] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][line width=0.75]  (272.5,178.06) .. controls (273.81,177.54) and (276.71,180.31) .. (278.97,184.25) .. controls (281.23,188.18) and (281.99,191.8) .. (280.68,192.32) .. controls (279.37,192.84) and (276.48,190.07) .. (274.22,186.13) .. controls (271.96,182.19) and (271.19,178.58) .. (272.5,178.06) -- cycle ;
%Shape: Ellipse [id:dp5059022880791956] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][line width=0.75]  (282.76,178.9) .. controls (283.91,179.64) and (282.28,183.04) .. (279.1,186.51) .. controls (275.92,189.98) and (272.41,192.21) .. (271.25,191.47) .. controls (270.1,190.74) and (271.73,187.34) .. (274.91,183.87) .. controls (278.09,180.39) and (281.6,178.17) .. (282.76,178.9) -- cycle ;
%Shape: Ellipse [id:dp34894665276644743] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 101; green, 0; blue, 51 }  ,fill opacity=1 ][line width=0.75]  (274.73,185.19) .. controls (274.73,184.34) and (275.57,183.64) .. (276.59,183.64) .. controls (277.62,183.64) and (278.45,184.34) .. (278.45,185.19) .. controls (278.45,186.04) and (277.62,186.73) .. (276.59,186.73) .. controls (275.57,186.73) and (274.73,186.04) .. (274.73,185.19) -- cycle ;
%Shape: Ellipse [id:dp35578656961440636] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (270.3,183.6) .. controls (270.3,183.31) and (270.58,183.08) .. (270.92,183.08) .. controls (271.27,183.08) and (271.54,183.31) .. (271.54,183.6) .. controls (271.54,183.88) and (271.27,184.11) .. (270.92,184.11) .. controls (270.58,184.11) and (270.3,183.88) .. (270.3,183.6) -- cycle ;
%Shape: Ellipse [id:dp8218256001642181] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (270.3,190.46) .. controls (270.3,190.18) and (270.58,189.95) .. (270.92,189.95) .. controls (271.27,189.95) and (271.54,190.18) .. (271.54,190.46) .. controls (271.54,190.75) and (271.27,190.98) .. (270.92,190.98) .. controls (270.58,190.98) and (270.3,190.75) .. (270.3,190.46) -- cycle ;
%Shape: Ellipse [id:dp20413854706116774] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (280.84,190.46) .. controls (280.84,190.18) and (281.11,189.95) .. (281.46,189.95) .. controls (281.8,189.95) and (282.08,190.18) .. (282.08,190.46) .. controls (282.08,190.75) and (281.8,190.98) .. (281.46,190.98) .. controls (281.11,190.98) and (280.84,190.75) .. (280.84,190.46) -- cycle ;
%Shape: Ellipse [id:dp8662882658621736] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (281.87,178.79) .. controls (281.87,178.51) and (282.15,178.27) .. (282.49,178.27) .. controls (282.83,178.27) and (283.11,178.51) .. (283.11,178.79) .. controls (283.11,179.07) and (282.83,179.3) .. (282.49,179.3) .. controls (282.15,179.3) and (281.87,179.07) .. (281.87,178.79) -- cycle ;

%Shape: Ellipse [id:dp1647205430970733] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (252,211.02) .. controls (252,209.83) and (256.25,208.87) .. (261.5,208.87) .. controls (266.75,208.87) and (271,209.83) .. (271,211.02) .. controls (271,212.2) and (266.75,213.16) .. (261.5,213.16) .. controls (256.25,213.16) and (252,212.2) .. (252,211.02) -- cycle ;
%Shape: Ellipse [id:dp3844211308340669] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (257.5,203.68) .. controls (258.81,203.16) and (261.71,205.93) .. (263.97,209.87) .. controls (266.23,213.81) and (266.99,217.42) .. (265.68,217.94) .. controls (264.37,218.46) and (261.48,215.69) .. (259.22,211.75) .. controls (256.96,207.82) and (256.19,204.2) .. (257.5,203.68) -- cycle ;
%Shape: Ellipse [id:dp0679266872077795] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (267.76,204.53) .. controls (268.91,205.26) and (267.28,208.66) .. (264.1,212.13) .. controls (260.92,215.61) and (257.41,217.83) .. (256.25,217.1) .. controls (255.1,216.36) and (256.73,212.96) .. (259.91,209.49) .. controls (263.09,206.02) and (266.6,203.79) .. (267.76,204.53) -- cycle ;
%Shape: Ellipse [id:dp7495549363335122] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 51; blue, 101 }  ,fill opacity=1 ][line width=0.75]  (259.73,210.81) .. controls (259.73,209.96) and (260.57,209.27) .. (261.59,209.27) .. controls (262.62,209.27) and (263.45,209.96) .. (263.45,210.81) .. controls (263.45,211.66) and (262.62,212.36) .. (261.59,212.36) .. controls (260.57,212.36) and (259.73,211.66) .. (259.73,210.81) -- cycle ;
%Shape: Ellipse [id:dp3279568830156345] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (255.3,209.22) .. controls (255.3,208.93) and (255.58,208.7) .. (255.92,208.7) .. controls (256.27,208.7) and (256.54,208.93) .. (256.54,209.22) .. controls (256.54,209.5) and (256.27,209.73) .. (255.92,209.73) .. controls (255.58,209.73) and (255.3,209.5) .. (255.3,209.22) -- cycle ;
%Shape: Ellipse [id:dp875316430803839] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (255.3,216.08) .. controls (255.3,215.8) and (255.58,215.57) .. (255.92,215.57) .. controls (256.27,215.57) and (256.54,215.8) .. (256.54,216.08) .. controls (256.54,216.37) and (256.27,216.6) .. (255.92,216.6) .. controls (255.58,216.6) and (255.3,216.37) .. (255.3,216.08) -- cycle ;
%Shape: Ellipse [id:dp8021371234865625] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (265.84,216.08) .. controls (265.84,215.8) and (266.11,215.57) .. (266.46,215.57) .. controls (266.8,215.57) and (267.08,215.8) .. (267.08,216.08) .. controls (267.08,216.37) and (266.8,216.6) .. (266.46,216.6) .. controls (266.11,216.6) and (265.84,216.37) .. (265.84,216.08) -- cycle ;
%Shape: Ellipse [id:dp4875733136612428] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (266.87,204.41) .. controls (266.87,204.13) and (267.15,203.9) .. (267.49,203.9) .. controls (267.83,203.9) and (268.11,204.13) .. (268.11,204.41) .. controls (268.11,204.69) and (267.83,204.93) .. (267.49,204.93) .. controls (267.15,204.93) and (266.87,204.69) .. (266.87,204.41) -- cycle ;

%Shape: Ellipse [id:dp9590192157546071] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (363,70.02) .. controls (363,68.83) and (367.25,67.87) .. (372.5,67.87) .. controls (377.75,67.87) and (382,68.83) .. (382,70.02) .. controls (382,71.2) and (377.75,72.16) .. (372.5,72.16) .. controls (367.25,72.16) and (363,71.2) .. (363,70.02) -- cycle ;
%Shape: Ellipse [id:dp8174438930848711] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (368.5,62.68) .. controls (369.81,62.16) and (372.71,64.93) .. (374.97,68.87) .. controls (377.23,72.81) and (377.99,76.42) .. (376.68,76.94) .. controls (375.37,77.46) and (372.48,74.69) .. (370.22,70.75) .. controls (367.96,66.82) and (367.19,63.2) .. (368.5,62.68) -- cycle ;
%Shape: Ellipse [id:dp40905605424615654] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (378.76,63.53) .. controls (379.91,64.26) and (378.28,67.66) .. (375.1,71.13) .. controls (371.92,74.61) and (368.41,76.83) .. (367.25,76.1) .. controls (366.1,75.36) and (367.73,71.96) .. (370.91,68.49) .. controls (374.09,65.02) and (377.6,62.79) .. (378.76,63.53) -- cycle ;
%Shape: Ellipse [id:dp13535698583792755] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 51; blue, 101 }  ,fill opacity=1 ][line width=0.75]  (370.73,69.81) .. controls (370.73,68.96) and (371.57,68.27) .. (372.59,68.27) .. controls (373.62,68.27) and (374.45,68.96) .. (374.45,69.81) .. controls (374.45,70.66) and (373.62,71.36) .. (372.59,71.36) .. controls (371.57,71.36) and (370.73,70.66) .. (370.73,69.81) -- cycle ;
%Shape: Ellipse [id:dp11471367663290344] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (366.3,68.22) .. controls (366.3,67.93) and (366.58,67.7) .. (366.92,67.7) .. controls (367.27,67.7) and (367.54,67.93) .. (367.54,68.22) .. controls (367.54,68.5) and (367.27,68.73) .. (366.92,68.73) .. controls (366.58,68.73) and (366.3,68.5) .. (366.3,68.22) -- cycle ;
%Shape: Ellipse [id:dp5495393280731116] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (366.3,75.08) .. controls (366.3,74.8) and (366.58,74.57) .. (366.92,74.57) .. controls (367.27,74.57) and (367.54,74.8) .. (367.54,75.08) .. controls (367.54,75.37) and (367.27,75.6) .. (366.92,75.6) .. controls (366.58,75.6) and (366.3,75.37) .. (366.3,75.08) -- cycle ;
%Shape: Ellipse [id:dp49763154070859583] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (376.84,75.08) .. controls (376.84,74.8) and (377.11,74.57) .. (377.46,74.57) .. controls (377.8,74.57) and (378.08,74.8) .. (378.08,75.08) .. controls (378.08,75.37) and (377.8,75.6) .. (377.46,75.6) .. controls (377.11,75.6) and (376.84,75.37) .. (376.84,75.08) -- cycle ;
%Shape: Ellipse [id:dp9477413705258599] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377.87,63.41) .. controls (377.87,63.13) and (378.15,62.9) .. (378.49,62.9) .. controls (378.83,62.9) and (379.11,63.13) .. (379.11,63.41) .. controls (379.11,63.69) and (378.83,63.93) .. (378.49,63.93) .. controls (378.15,63.93) and (377.87,63.69) .. (377.87,63.41) -- cycle ;

%Image [id:dp7701788843048912] 
\draw (626.5,72.5) node  {\includegraphics[width=74.25pt,height=75.75pt]{figures/icons8-computer-50-3.png}};
%Image [id:dp041099736894377625] 
\draw (731.5,212.5) node  {\includegraphics[width=74.25pt,height=75.75pt]{figures/icons8-computer-50-3.png}};
%Shape: Ellipse [id:dp700048805311456] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (615,66.02) .. controls (615,64.83) and (619.25,63.87) .. (624.5,63.87) .. controls (629.75,63.87) and (634,64.83) .. (634,66.02) .. controls (634,67.2) and (629.75,68.16) .. (624.5,68.16) .. controls (619.25,68.16) and (615,67.2) .. (615,66.02) -- cycle ;
%Shape: Ellipse [id:dp5920832017511637] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (620.5,58.68) .. controls (621.81,58.16) and (624.71,60.93) .. (626.97,64.87) .. controls (629.23,68.81) and (629.99,72.42) .. (628.68,72.94) .. controls (627.37,73.46) and (624.48,70.69) .. (622.22,66.75) .. controls (619.96,62.82) and (619.19,59.2) .. (620.5,58.68) -- cycle ;
%Shape: Ellipse [id:dp8512956431181772] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (630.76,59.53) .. controls (631.91,60.26) and (630.28,63.66) .. (627.1,67.13) .. controls (623.92,70.61) and (620.41,72.83) .. (619.25,72.1) .. controls (618.1,71.36) and (619.73,67.96) .. (622.91,64.49) .. controls (626.09,61.02) and (629.6,58.79) .. (630.76,59.53) -- cycle ;
%Shape: Ellipse [id:dp8231892158561532] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 51; blue, 101 }  ,fill opacity=1 ][line width=0.75]  (622.73,65.81) .. controls (622.73,64.96) and (623.57,64.27) .. (624.59,64.27) .. controls (625.62,64.27) and (626.45,64.96) .. (626.45,65.81) .. controls (626.45,66.66) and (625.62,67.36) .. (624.59,67.36) .. controls (623.57,67.36) and (622.73,66.66) .. (622.73,65.81) -- cycle ;
%Shape: Ellipse [id:dp16295249664221767] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (618.3,64.22) .. controls (618.3,63.93) and (618.58,63.7) .. (618.92,63.7) .. controls (619.27,63.7) and (619.54,63.93) .. (619.54,64.22) .. controls (619.54,64.5) and (619.27,64.73) .. (618.92,64.73) .. controls (618.58,64.73) and (618.3,64.5) .. (618.3,64.22) -- cycle ;
%Shape: Ellipse [id:dp7060892894913962] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (618.3,71.08) .. controls (618.3,70.8) and (618.58,70.57) .. (618.92,70.57) .. controls (619.27,70.57) and (619.54,70.8) .. (619.54,71.08) .. controls (619.54,71.37) and (619.27,71.6) .. (618.92,71.6) .. controls (618.58,71.6) and (618.3,71.37) .. (618.3,71.08) -- cycle ;
%Shape: Ellipse [id:dp9115637560386811] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (628.84,71.08) .. controls (628.84,70.8) and (629.11,70.57) .. (629.46,70.57) .. controls (629.8,70.57) and (630.08,70.8) .. (630.08,71.08) .. controls (630.08,71.37) and (629.8,71.6) .. (629.46,71.6) .. controls (629.11,71.6) and (628.84,71.37) .. (628.84,71.08) -- cycle ;
%Shape: Ellipse [id:dp06913629505803454] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (629.87,59.41) .. controls (629.87,59.13) and (630.15,58.9) .. (630.49,58.9) .. controls (630.83,58.9) and (631.11,59.13) .. (631.11,59.41) .. controls (631.11,59.69) and (630.83,59.93) .. (630.49,59.93) .. controls (630.15,59.93) and (629.87,59.69) .. (629.87,59.41) -- cycle ;

%Shape: Ellipse [id:dp5666033582612657] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][line width=0.75]  (643,48.02) .. controls (643,46.83) and (647.25,45.87) .. (652.5,45.87) .. controls (657.75,45.87) and (662,46.83) .. (662,48.02) .. controls (662,49.2) and (657.75,50.16) .. (652.5,50.16) .. controls (647.25,50.16) and (643,49.2) .. (643,48.02) -- cycle ;
%Shape: Ellipse [id:dp004889506172297997] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][line width=0.75]  (648.5,40.68) .. controls (649.81,40.16) and (652.71,42.93) .. (654.97,46.87) .. controls (657.23,50.81) and (657.99,54.42) .. (656.68,54.94) .. controls (655.37,55.46) and (652.48,52.69) .. (650.22,48.75) .. controls (647.96,44.82) and (647.19,41.2) .. (648.5,40.68) -- cycle ;
%Shape: Ellipse [id:dp9814601203921457] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][line width=0.75]  (658.76,41.53) .. controls (659.91,42.26) and (658.28,45.66) .. (655.1,49.13) .. controls (651.92,52.61) and (648.41,54.83) .. (647.25,54.1) .. controls (646.1,53.36) and (647.73,49.96) .. (650.91,46.49) .. controls (654.09,43.02) and (657.6,40.79) .. (658.76,41.53) -- cycle ;
%Shape: Ellipse [id:dp26005903342992587] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 101; green, 0; blue, 51 }  ,fill opacity=1 ][line width=0.75]  (650.73,47.81) .. controls (650.73,46.96) and (651.57,46.27) .. (652.59,46.27) .. controls (653.62,46.27) and (654.45,46.96) .. (654.45,47.81) .. controls (654.45,48.66) and (653.62,49.36) .. (652.59,49.36) .. controls (651.57,49.36) and (650.73,48.66) .. (650.73,47.81) -- cycle ;
%Shape: Ellipse [id:dp3204632342632059] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (646.3,46.22) .. controls (646.3,45.93) and (646.58,45.7) .. (646.92,45.7) .. controls (647.27,45.7) and (647.54,45.93) .. (647.54,46.22) .. controls (647.54,46.5) and (647.27,46.73) .. (646.92,46.73) .. controls (646.58,46.73) and (646.3,46.5) .. (646.3,46.22) -- cycle ;
%Shape: Ellipse [id:dp7812545591392435] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (646.3,53.08) .. controls (646.3,52.8) and (646.58,52.57) .. (646.92,52.57) .. controls (647.27,52.57) and (647.54,52.8) .. (647.54,53.08) .. controls (647.54,53.37) and (647.27,53.6) .. (646.92,53.6) .. controls (646.58,53.6) and (646.3,53.37) .. (646.3,53.08) -- cycle ;
%Shape: Ellipse [id:dp9770582543751996] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (656.84,53.08) .. controls (656.84,52.8) and (657.11,52.57) .. (657.46,52.57) .. controls (657.8,52.57) and (658.08,52.8) .. (658.08,53.08) .. controls (658.08,53.37) and (657.8,53.6) .. (657.46,53.6) .. controls (657.11,53.6) and (656.84,53.37) .. (656.84,53.08) -- cycle ;
%Shape: Ellipse [id:dp20245569414368714] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (657.87,41.41) .. controls (657.87,41.13) and (658.15,40.9) .. (658.49,40.9) .. controls (658.83,40.9) and (659.11,41.13) .. (659.11,41.41) .. controls (659.11,41.69) and (658.83,41.93) .. (658.49,41.93) .. controls (658.15,41.93) and (657.87,41.69) .. (657.87,41.41) -- cycle ;

%Shape: Ellipse [id:dp7752257396127605] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][line width=0.75]  (860,48.02) .. controls (860,46.83) and (864.25,45.87) .. (869.5,45.87) .. controls (874.75,45.87) and (879,46.83) .. (879,48.02) .. controls (879,49.2) and (874.75,50.16) .. (869.5,50.16) .. controls (864.25,50.16) and (860,49.2) .. (860,48.02) -- cycle ;
%Shape: Ellipse [id:dp47815209850460305] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][line width=0.75]  (865.5,40.68) .. controls (866.81,40.16) and (869.71,42.93) .. (871.97,46.87) .. controls (874.23,50.81) and (874.99,54.42) .. (873.68,54.94) .. controls (872.37,55.46) and (869.48,52.69) .. (867.22,48.75) .. controls (864.96,44.82) and (864.19,41.2) .. (865.5,40.68) -- cycle ;
%Shape: Ellipse [id:dp46800678451357136] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][line width=0.75]  (875.76,41.53) .. controls (876.91,42.26) and (875.28,45.66) .. (872.1,49.13) .. controls (868.92,52.61) and (865.41,54.83) .. (864.25,54.1) .. controls (863.1,53.36) and (864.73,49.96) .. (867.91,46.49) .. controls (871.09,43.02) and (874.6,40.79) .. (875.76,41.53) -- cycle ;
%Shape: Ellipse [id:dp5390626192453872] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 101; green, 0; blue, 51 }  ,fill opacity=1 ][line width=0.75]  (867.73,47.81) .. controls (867.73,46.96) and (868.57,46.27) .. (869.59,46.27) .. controls (870.62,46.27) and (871.45,46.96) .. (871.45,47.81) .. controls (871.45,48.66) and (870.62,49.36) .. (869.59,49.36) .. controls (868.57,49.36) and (867.73,48.66) .. (867.73,47.81) -- cycle ;
%Shape: Ellipse [id:dp5780465926722393] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (863.3,46.22) .. controls (863.3,45.93) and (863.58,45.7) .. (863.92,45.7) .. controls (864.27,45.7) and (864.54,45.93) .. (864.54,46.22) .. controls (864.54,46.5) and (864.27,46.73) .. (863.92,46.73) .. controls (863.58,46.73) and (863.3,46.5) .. (863.3,46.22) -- cycle ;
%Shape: Ellipse [id:dp8915505320436368] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (863.3,53.08) .. controls (863.3,52.8) and (863.58,52.57) .. (863.92,52.57) .. controls (864.27,52.57) and (864.54,52.8) .. (864.54,53.08) .. controls (864.54,53.37) and (864.27,53.6) .. (863.92,53.6) .. controls (863.58,53.6) and (863.3,53.37) .. (863.3,53.08) -- cycle ;
%Shape: Ellipse [id:dp2847058654638839] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (873.84,53.08) .. controls (873.84,52.8) and (874.11,52.57) .. (874.46,52.57) .. controls (874.8,52.57) and (875.08,52.8) .. (875.08,53.08) .. controls (875.08,53.37) and (874.8,53.6) .. (874.46,53.6) .. controls (874.11,53.6) and (873.84,53.37) .. (873.84,53.08) -- cycle ;
%Shape: Ellipse [id:dp9666483285817229] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (874.87,41.41) .. controls (874.87,41.13) and (875.15,40.9) .. (875.49,40.9) .. controls (875.83,40.9) and (876.11,41.13) .. (876.11,41.41) .. controls (876.11,41.69) and (875.83,41.93) .. (875.49,41.93) .. controls (875.15,41.93) and (874.87,41.69) .. (874.87,41.41) -- cycle ;

%Shape: Ellipse [id:dp33470524397363444] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][line width=0.75]  (736,185.4) .. controls (736,184.21) and (740.25,183.25) .. (745.5,183.25) .. controls (750.75,183.25) and (755,184.21) .. (755,185.4) .. controls (755,186.58) and (750.75,187.54) .. (745.5,187.54) .. controls (740.25,187.54) and (736,186.58) .. (736,185.4) -- cycle ;
%Shape: Ellipse [id:dp3370599614366976] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][line width=0.75]  (741.5,178.06) .. controls (742.81,177.54) and (745.71,180.31) .. (747.97,184.25) .. controls (750.23,188.18) and (750.99,191.8) .. (749.68,192.32) .. controls (748.37,192.84) and (745.48,190.07) .. (743.22,186.13) .. controls (740.96,182.19) and (740.19,178.58) .. (741.5,178.06) -- cycle ;
%Shape: Ellipse [id:dp20045804420231628] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][line width=0.75]  (751.76,178.9) .. controls (752.91,179.64) and (751.28,183.04) .. (748.1,186.51) .. controls (744.92,189.98) and (741.41,192.21) .. (740.25,191.47) .. controls (739.1,190.74) and (740.73,187.34) .. (743.91,183.87) .. controls (747.09,180.39) and (750.6,178.17) .. (751.76,178.9) -- cycle ;
%Shape: Ellipse [id:dp8417956244111408] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 101; green, 0; blue, 51 }  ,fill opacity=1 ][line width=0.75]  (743.73,185.19) .. controls (743.73,184.34) and (744.57,183.64) .. (745.59,183.64) .. controls (746.62,183.64) and (747.45,184.34) .. (747.45,185.19) .. controls (747.45,186.04) and (746.62,186.73) .. (745.59,186.73) .. controls (744.57,186.73) and (743.73,186.04) .. (743.73,185.19) -- cycle ;
%Shape: Ellipse [id:dp7161406226540208] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (739.3,183.6) .. controls (739.3,183.31) and (739.58,183.08) .. (739.92,183.08) .. controls (740.27,183.08) and (740.54,183.31) .. (740.54,183.6) .. controls (740.54,183.88) and (740.27,184.11) .. (739.92,184.11) .. controls (739.58,184.11) and (739.3,183.88) .. (739.3,183.6) -- cycle ;
%Shape: Ellipse [id:dp7161582777940181] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (739.3,190.46) .. controls (739.3,190.18) and (739.58,189.95) .. (739.92,189.95) .. controls (740.27,189.95) and (740.54,190.18) .. (740.54,190.46) .. controls (740.54,190.75) and (740.27,190.98) .. (739.92,190.98) .. controls (739.58,190.98) and (739.3,190.75) .. (739.3,190.46) -- cycle ;
%Shape: Ellipse [id:dp41069440530105605] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (749.84,190.46) .. controls (749.84,190.18) and (750.11,189.95) .. (750.46,189.95) .. controls (750.8,189.95) and (751.08,190.18) .. (751.08,190.46) .. controls (751.08,190.75) and (750.8,190.98) .. (750.46,190.98) .. controls (750.11,190.98) and (749.84,190.75) .. (749.84,190.46) -- cycle ;
%Shape: Ellipse [id:dp5425346138792341] 
\draw  [color={rgb, 255:red, 101; green, 0; blue, 51 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (750.87,178.79) .. controls (750.87,178.51) and (751.15,178.27) .. (751.49,178.27) .. controls (751.83,178.27) and (752.11,178.51) .. (752.11,178.79) .. controls (752.11,179.07) and (751.83,179.3) .. (751.49,179.3) .. controls (751.15,179.3) and (750.87,179.07) .. (750.87,178.79) -- cycle ;

%Shape: Ellipse [id:dp19976136183828352] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (724,211.02) .. controls (724,209.83) and (728.25,208.87) .. (733.5,208.87) .. controls (738.75,208.87) and (743,209.83) .. (743,211.02) .. controls (743,212.2) and (738.75,213.16) .. (733.5,213.16) .. controls (728.25,213.16) and (724,212.2) .. (724,211.02) -- cycle ;
%Shape: Ellipse [id:dp4899800843498092] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (729.5,203.68) .. controls (730.81,203.16) and (733.71,205.93) .. (735.97,209.87) .. controls (738.23,213.81) and (738.99,217.42) .. (737.68,217.94) .. controls (736.37,218.46) and (733.48,215.69) .. (731.22,211.75) .. controls (728.96,207.82) and (728.19,204.2) .. (729.5,203.68) -- cycle ;
%Shape: Ellipse [id:dp47817760554626076] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (739.76,204.53) .. controls (740.91,205.26) and (739.28,208.66) .. (736.1,212.13) .. controls (732.92,215.61) and (729.41,217.83) .. (728.25,217.1) .. controls (727.1,216.36) and (728.73,212.96) .. (731.91,209.49) .. controls (735.09,206.02) and (738.6,203.79) .. (739.76,204.53) -- cycle ;
%Shape: Ellipse [id:dp07702176915053427] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 51; blue, 101 }  ,fill opacity=1 ][line width=0.75]  (731.73,210.81) .. controls (731.73,209.96) and (732.57,209.27) .. (733.59,209.27) .. controls (734.62,209.27) and (735.45,209.96) .. (735.45,210.81) .. controls (735.45,211.66) and (734.62,212.36) .. (733.59,212.36) .. controls (732.57,212.36) and (731.73,211.66) .. (731.73,210.81) -- cycle ;
%Shape: Ellipse [id:dp07632044103865177] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (727.3,209.22) .. controls (727.3,208.93) and (727.58,208.7) .. (727.92,208.7) .. controls (728.27,208.7) and (728.54,208.93) .. (728.54,209.22) .. controls (728.54,209.5) and (728.27,209.73) .. (727.92,209.73) .. controls (727.58,209.73) and (727.3,209.5) .. (727.3,209.22) -- cycle ;
%Shape: Ellipse [id:dp6669630927110867] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (727.3,216.08) .. controls (727.3,215.8) and (727.58,215.57) .. (727.92,215.57) .. controls (728.27,215.57) and (728.54,215.8) .. (728.54,216.08) .. controls (728.54,216.37) and (728.27,216.6) .. (727.92,216.6) .. controls (727.58,216.6) and (727.3,216.37) .. (727.3,216.08) -- cycle ;
%Shape: Ellipse [id:dp33166457715596154] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (737.84,216.08) .. controls (737.84,215.8) and (738.11,215.57) .. (738.46,215.57) .. controls (738.8,215.57) and (739.08,215.8) .. (739.08,216.08) .. controls (739.08,216.37) and (738.8,216.6) .. (738.46,216.6) .. controls (738.11,216.6) and (737.84,216.37) .. (737.84,216.08) -- cycle ;
%Shape: Ellipse [id:dp5627728027240066] 
\draw  [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (738.87,204.41) .. controls (738.87,204.13) and (739.15,203.9) .. (739.49,203.9) .. controls (739.83,203.9) and (740.11,204.13) .. (740.11,204.41) .. controls (740.11,204.69) and (739.83,204.93) .. (739.49,204.93) .. controls (739.15,204.93) and (738.87,204.69) .. (738.87,204.41) -- cycle ;

%Shape: Ellipse [id:dp5604101925069626] 
\draw  [color={rgb, 255:red, 132; green, 132; blue, 134 }  ,draw opacity=1 ][line width=0.75]  (835,70.02) .. controls (835,68.83) and (839.25,67.87) .. (844.5,67.87) .. controls (849.75,67.87) and (854,68.83) .. (854,70.02) .. controls (854,71.2) and (849.75,72.16) .. (844.5,72.16) .. controls (839.25,72.16) and (835,71.2) .. (835,70.02) -- cycle ;
%Shape: Ellipse [id:dp9477277499996397] 
\draw  [color={rgb, 255:red, 132; green, 132; blue, 134 }  ,draw opacity=1 ][line width=0.75]  (840.5,62.68) .. controls (841.81,62.16) and (844.71,64.93) .. (846.97,68.87) .. controls (849.23,72.81) and (849.99,76.42) .. (848.68,76.94) .. controls (847.37,77.46) and (844.48,74.69) .. (842.22,70.75) .. controls (839.96,66.82) and (839.19,63.2) .. (840.5,62.68) -- cycle ;
%Shape: Ellipse [id:dp22618129310519441] 
\draw  [color={rgb, 255:red, 132; green, 132; blue, 134 }  ,draw opacity=1 ][line width=0.75]  (850.76,63.53) .. controls (851.91,64.26) and (850.28,67.66) .. (847.1,71.13) .. controls (843.92,74.61) and (840.41,76.83) .. (839.25,76.1) .. controls (838.1,75.36) and (839.73,71.96) .. (842.91,68.49) .. controls (846.09,65.02) and (849.6,62.79) .. (850.76,63.53) -- cycle ;
%Shape: Ellipse [id:dp060637505110823886] 
\draw  [color={rgb, 255:red, 132; green, 132; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 132; green, 132; blue, 134 }  ,fill opacity=1 ][line width=0.75]  (842.73,69.81) .. controls (842.73,68.96) and (843.57,68.27) .. (844.59,68.27) .. controls (845.62,68.27) and (846.45,68.96) .. (846.45,69.81) .. controls (846.45,70.66) and (845.62,71.36) .. (844.59,71.36) .. controls (843.57,71.36) and (842.73,70.66) .. (842.73,69.81) -- cycle ;
%Shape: Ellipse [id:dp1592037117258035] 
\draw  [color={rgb, 255:red, 132; green, 132; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (838.3,68.22) .. controls (838.3,67.93) and (838.58,67.7) .. (838.92,67.7) .. controls (839.27,67.7) and (839.54,67.93) .. (839.54,68.22) .. controls (839.54,68.5) and (839.27,68.73) .. (838.92,68.73) .. controls (838.58,68.73) and (838.3,68.5) .. (838.3,68.22) -- cycle ;
%Shape: Ellipse [id:dp33921083028616184] 
\draw  [color={rgb, 255:red, 132; green, 132; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (838.3,75.08) .. controls (838.3,74.8) and (838.58,74.57) .. (838.92,74.57) .. controls (839.27,74.57) and (839.54,74.8) .. (839.54,75.08) .. controls (839.54,75.37) and (839.27,75.6) .. (838.92,75.6) .. controls (838.58,75.6) and (838.3,75.37) .. (838.3,75.08) -- cycle ;
%Shape: Ellipse [id:dp6510925841045188] 
\draw  [color={rgb, 255:red, 132; green, 132; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (848.84,75.08) .. controls (848.84,74.8) and (849.11,74.57) .. (849.46,74.57) .. controls (849.8,74.57) and (850.08,74.8) .. (850.08,75.08) .. controls (850.08,75.37) and (849.8,75.6) .. (849.46,75.6) .. controls (849.11,75.6) and (848.84,75.37) .. (848.84,75.08) -- cycle ;
%Shape: Ellipse [id:dp7441528584977984] 
\draw  [color={rgb, 255:red, 132; green, 132; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (849.87,63.41) .. controls (849.87,63.13) and (850.15,62.9) .. (850.49,62.9) .. controls (850.83,62.9) and (851.11,63.13) .. (851.11,63.41) .. controls (851.11,63.69) and (850.83,63.93) .. (850.49,63.93) .. controls (850.15,63.93) and (849.87,63.69) .. (849.87,63.41) -- cycle ;

%Right Arrow [id:dp6580829540457794] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (442,160) -- (509.9,160) -- (509.9,147) -- (539,167) -- (509.9,187) -- (509.9,174) -- (442,174) -- cycle ;
%Shape: Ellipse [id:dp34973398805546185] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (724,211.02) .. controls (724,209.83) and (728.25,208.87) .. (733.5,208.87) .. controls (738.75,208.87) and (743,209.83) .. (743,211.02) .. controls (743,212.2) and (738.75,213.16) .. (733.5,213.16) .. controls (728.25,213.16) and (724,212.2) .. (724,211.02) -- cycle ;
%Shape: Ellipse [id:dp004131132472743215] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (729.5,203.68) .. controls (730.81,203.16) and (733.71,205.93) .. (735.97,209.87) .. controls (738.23,213.81) and (738.99,217.42) .. (737.68,217.94) .. controls (736.37,218.46) and (733.48,215.69) .. (731.22,211.75) .. controls (728.96,207.82) and (728.19,204.2) .. (729.5,203.68) -- cycle ;
%Shape: Ellipse [id:dp3264980982917888] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (739.76,204.53) .. controls (740.91,205.26) and (739.28,208.66) .. (736.1,212.13) .. controls (732.92,215.61) and (729.41,217.83) .. (728.25,217.1) .. controls (727.1,216.36) and (728.73,212.96) .. (731.91,209.49) .. controls (735.09,206.02) and (738.6,203.79) .. (739.76,204.53) -- cycle ;
%Shape: Ellipse [id:dp0005064770289279208] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 51; green, 101; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (731.73,210.81) .. controls (731.73,209.96) and (732.57,209.27) .. (733.59,209.27) .. controls (734.62,209.27) and (735.45,209.96) .. (735.45,210.81) .. controls (735.45,211.66) and (734.62,212.36) .. (733.59,212.36) .. controls (732.57,212.36) and (731.73,211.66) .. (731.73,210.81) -- cycle ;
%Shape: Ellipse [id:dp2320331784070424] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (727.3,209.22) .. controls (727.3,208.93) and (727.58,208.7) .. (727.92,208.7) .. controls (728.27,208.7) and (728.54,208.93) .. (728.54,209.22) .. controls (728.54,209.5) and (728.27,209.73) .. (727.92,209.73) .. controls (727.58,209.73) and (727.3,209.5) .. (727.3,209.22) -- cycle ;
%Shape: Ellipse [id:dp49304064759013255] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (727.3,216.08) .. controls (727.3,215.8) and (727.58,215.57) .. (727.92,215.57) .. controls (728.27,215.57) and (728.54,215.8) .. (728.54,216.08) .. controls (728.54,216.37) and (728.27,216.6) .. (727.92,216.6) .. controls (727.58,216.6) and (727.3,216.37) .. (727.3,216.08) -- cycle ;
%Shape: Ellipse [id:dp8930844680960793] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (737.84,216.08) .. controls (737.84,215.8) and (738.11,215.57) .. (738.46,215.57) .. controls (738.8,215.57) and (739.08,215.8) .. (739.08,216.08) .. controls (739.08,216.37) and (738.8,216.6) .. (738.46,216.6) .. controls (738.11,216.6) and (737.84,216.37) .. (737.84,216.08) -- cycle ;
%Shape: Ellipse [id:dp6169511873464318] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (738.87,204.41) .. controls (738.87,204.13) and (739.15,203.9) .. (739.49,203.9) .. controls (739.83,203.9) and (740.11,204.13) .. (740.11,204.41) .. controls (740.11,204.69) and (739.83,204.93) .. (739.49,204.93) .. controls (739.15,204.93) and (738.87,204.69) .. (738.87,204.41) -- cycle ;

%Shape: Ellipse [id:dp989353745430826] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (615,66.4) .. controls (615,65.21) and (619.25,64.25) .. (624.5,64.25) .. controls (629.75,64.25) and (634,65.21) .. (634,66.4) .. controls (634,67.58) and (629.75,68.54) .. (624.5,68.54) .. controls (619.25,68.54) and (615,67.58) .. (615,66.4) -- cycle ;
%Shape: Ellipse [id:dp8110143675370408] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (620.5,59.06) .. controls (621.81,58.54) and (624.71,61.31) .. (626.97,65.25) .. controls (629.23,69.18) and (629.99,72.8) .. (628.68,73.32) .. controls (627.37,73.84) and (624.48,71.07) .. (622.22,67.13) .. controls (619.96,63.19) and (619.19,59.58) .. (620.5,59.06) -- cycle ;
%Shape: Ellipse [id:dp4580614198832643] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (630.76,59.9) .. controls (631.91,60.64) and (630.28,64.04) .. (627.1,67.51) .. controls (623.92,70.98) and (620.41,73.21) .. (619.25,72.47) .. controls (618.1,71.74) and (619.73,68.34) .. (622.91,64.87) .. controls (626.09,61.39) and (629.6,59.17) .. (630.76,59.9) -- cycle ;
%Shape: Ellipse [id:dp5301085854623581] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 51; green, 101; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (622.73,66.19) .. controls (622.73,65.34) and (623.57,64.64) .. (624.59,64.64) .. controls (625.62,64.64) and (626.45,65.34) .. (626.45,66.19) .. controls (626.45,67.04) and (625.62,67.73) .. (624.59,67.73) .. controls (623.57,67.73) and (622.73,67.04) .. (622.73,66.19) -- cycle ;
%Shape: Ellipse [id:dp6272237821001493] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (618.3,64.6) .. controls (618.3,64.31) and (618.58,64.08) .. (618.92,64.08) .. controls (619.27,64.08) and (619.54,64.31) .. (619.54,64.6) .. controls (619.54,64.88) and (619.27,65.11) .. (618.92,65.11) .. controls (618.58,65.11) and (618.3,64.88) .. (618.3,64.6) -- cycle ;
%Shape: Ellipse [id:dp94813665968046] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (618.3,71.46) .. controls (618.3,71.18) and (618.58,70.95) .. (618.92,70.95) .. controls (619.27,70.95) and (619.54,71.18) .. (619.54,71.46) .. controls (619.54,71.75) and (619.27,71.98) .. (618.92,71.98) .. controls (618.58,71.98) and (618.3,71.75) .. (618.3,71.46) -- cycle ;
%Shape: Ellipse [id:dp16161871761776359] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (628.84,71.46) .. controls (628.84,71.18) and (629.11,70.95) .. (629.46,70.95) .. controls (629.8,70.95) and (630.08,71.18) .. (630.08,71.46) .. controls (630.08,71.75) and (629.8,71.98) .. (629.46,71.98) .. controls (629.11,71.98) and (628.84,71.75) .. (628.84,71.46) -- cycle ;
%Shape: Ellipse [id:dp2861347057729259] 
\draw  [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (629.87,59.79) .. controls (629.87,59.51) and (630.15,59.27) .. (630.49,59.27) .. controls (630.83,59.27) and (631.11,59.51) .. (631.11,59.79) .. controls (631.11,60.07) and (630.83,60.3) .. (630.49,60.3) .. controls (630.15,60.3) and (629.87,60.07) .. (629.87,59.79) -- cycle ;

%Straight Lines [id:da05670264988132079] 
\draw [color={rgb, 255:red, 51; green, 101; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (625,65.19) -- (733.5,212.02) ;
%Straight Lines [id:da7661293684437939] 
\draw [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=1.5]    (153,65.81) -- (254.52,116.62) ;
%Straight Lines [id:da7476500819442874] 
\draw [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=1.5]    (372.5,70.02) -- (254.52,116.62) ;
%Straight Lines [id:da9085685980068225] 
\draw [color={rgb, 255:red, 0; green, 51; blue, 101 }  ,draw opacity=1 ][line width=1.5]    (254.52,116.62) -- (261.5,208.87) ;

% Text Node
\draw (450,135) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large LOCC}};
% Text Node
\draw (615,9) node [anchor=north west][inner sep=0.75pt]    {\large $N_{1}$};
% Text Node
\draw (835,9) node [anchor=north west][inner sep=0.75pt]    {\large $N_{2}$};
% Text Node
\draw (720,257) node [anchor=north west][inner sep=0.75pt]    {\large $N_{3}$};
% Text Node
\draw (143,9) node [anchor=north west][inner sep=0.75pt]    {\large $N_{1}$};
% Text Node
\draw (363,9) node [anchor=north west][inner sep=0.75pt]    {\large $N_{2}$};
% Text Node
\draw (248,257) node [anchor=north west][inner sep=0.75pt]    {\large $N_{3}$};


\end{tikzpicture}
